A version of Kapranov's Chow quotient and smooth moduli space of point configurations in $\PP^2$

A new moduli space for configurations of $n$ ordered points in a projective plane, which is a version of Kapranov's "Chow quotient of Grassmanians" is introduced. The new construction is a Chow quotient as well but with additional lines connecting pairs of marked points (inspired by the idea of blow up). Both Kapranov's construction and the new construction provide an algebraic variety which is a compactification for the space of generic configurations of $n$ distinct points in projective plane. The difference is, that in Kapranov's construction, the space for configurations of 6 points in two-dimensional plane is not smooth; while with the new construction, the space for configuration of 6 points in plane is smooth.

==> (inline-0) <==
\begin{array}{*{20}{c}}
\begin{array}{l}
{A_1} = \left( {1:0:0} \right)\\
{B_1} = \left( {1:1:1} \right)\\
{C_1} = \left( {0:1:0} \right)\\
{D_1} = \left( {{x_1}{y_1}:1:{x_1}} \right)\\
{E_1} = \left( {0:0:1} \right)\\
{F_1} = \left( {{z_1}{t_1}:1:{z_1}} \right)\\
{x_1},{y_1},{z_1},{t_1} \sim 0
\end{array}&\vline& \begin{array}{l}
{A_2} = \left( {1:0:0} \right)\\
{B_2} = \left( {1:1:1} \right)\\
{C_2} = \left( {0:1:0} \right)\\
{D_2} = \left( {0:0:1} \right)\\
{E_2} = \left( {{x_2}:1 + {y_2}:1} \right)\\
{F_2} = \left( {{z_2}:{t_2}:1} \right)\\
{x_2},{y_2},{z_2} \sim 0 \ne {t_2}
\end{array}
\end{array}\]

\[\begin{array}{*{20}{c}}
\begin{array}{l}
{A_3} = \left( {1:0:0} \right)\\
{B_3} = \left( {1:{x_3}{y_3}:{x_3}} \right)\\
{C_3} = \left( {0:1:0} \right)\\
{D_3} = \left( {1:1:1} \right)\\
{E_3} = \left( {0:0:1} \right)\\
{F_3} = \left( {1:{z_3}{t_3}:{z_3}} \right)\\
{x_3},{y_3},{z_3} \sim 0 \ne {t_3}
\end{array}&\vline& \begin{array}{l}
{A_4} = \left( {1:0:0} \right)\\
{B_4} = \left( {1:{x_4}{y_4}:{x_4}} \right)\\
{C_4} = \left( {0:1:0} \right)\\
{D_4} = \left( {{t_4}:1:{z_4}} \right)\\
{E_4} = \left( {0:0:1} \right)\\
{F_4} = \left( {1:1:1} \right)\\
{x_4},{y_4},{t_4} \sim 0 \ne {z_4}
\end{array}
\end{array}
\begin{array}{l}
{x_1} = {\left[ {C,E;D,B} \right]_A} = {\left[ {\left( \begin{array}{c}
0\\
1\\
0
\end{array} \right),\left( \begin{array}{c}
{x_2}\\
1 + {y_2}\\
1
\end{array} \right);\left( \begin{array}{c}
0\\
0\\
1
\end{array} \right),\left( \begin{array}{c}
1\\
1\\
1
\end{array} \right)} \right]_{\left( {\scriptstyle1\atop
{\scriptstyle0\atop
\scriptstyle0}} \right)}} = \end{array}\]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
1&0\\
0&1
\end{array}} \right)} \right|.\left| {\left( {\begin{array}{*{20}{c}}
{1 + {y_2}}&1\\
1&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&1
\end{array}} \right)} \right|.\left| {\left( {\begin{array}{*{20}{c}}
{1 + {y_2}}&0\\
1&1
\end{array}} \right)} \right|}} = \frac{{{y_2}}}{{1 + {y_2}}}\]

\[\begin{array}{l}
{y_1} = {\left[ {E,A;D,B} \right]_C} = {\left[ {\left( \begin{array}{c}
{x_2}\\
1 + {y_2}\\
1
\end{array} \right),\left( \begin{array}{c}
1\\
0\\
0
\end{array} \right);\left( \begin{array}{c}
0\\
0\\
1
\end{array} \right),\left( \begin{array}{c}
1\\
1\\
1
\end{array} \right)} \right]_{\left( {\scriptstyle0\atop
{\scriptstyle1\atop
\scriptstyle0}} \right)}} = \end{array}\]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
{{x_2}}&0\\
1&1
\end{array}} \right)} \right|.\left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
{{x_2}}&1\\
1&1
\end{array}} \right)} \right|.\left| {\left( {\begin{array}{*{20}{c}}
1&0\\
0&1
\end{array}} \right)} \right|}} = \frac{{{x_2}}}{{{x_2} - 1}}\]

\[\begin{array}{l}
{z_1} = {\left[ {C,E;F,B} \right]_A} = {\left[ {\left( \begin{array}{c}
0\\
1\\
0
\end{array} \right),\left( \begin{array}{c}
{x_2}\\
1 + {y_2}\\
1
\end{array} \right);\left( \begin{array}{c}
{z_2}\\
{t_2}\\
1
\end{array} \right),\left( \begin{array}{c}
1\\
1\\
1
\end{array} \right)} \right]_{\left( {\scriptstyle1\atop
{\scriptstyle0\atop
\scriptstyle0}} \right)}} = \end{array} \]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
1&{{t_2}}\\
0&1
\end{array}} \right)} \right|.\left| {\left( {\begin{array}{*{20}{c}}
{1 + {y_2}}&1\\
1&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&1
\end{array}} \right)} \right|.\left| {\left( {\begin{array}{*{20}{c}}
{1 + {y_2}}&{{t_2}}\\
1&1
\end{array}} \right)} \right|}} = \frac{{{y_2}}}{{1 + {y_2} - {t_2}}}\]

\[\begin{array}{l}
{t_1} = {\left[ {E,A;F,B} \right]_C} = {\left[ {\left( \begin{array}{c}
{x_2}\\
1 + {y_2}\\
1
\end{array} \right),\left( \begin{array}{c}
1\\
0\\
0
\end{array} \right);\left( \begin{array}{c}
{z_2}\\
{t_2}\\
1
\end{array} \right),\left( \begin{array}{c}
1\\
1\\
1
\end{array} \right)} \right]_{\left( {\scriptstyle0\atop
{\scriptstyle1\atop
\scriptstyle0}} \right)}} = \end{array}\]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
{{x_2}}&{{z_2}}\\
1&1
\end{array}} \right)} \right|.\left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
{{x_2}}&1\\
1&1
\end{array}} \right)} \right|.\left| {\left( {\begin{array}{*{20}{c}}
1&{{z_2}}\\
0&1
\end{array}
\begin{array}{l}
{x_1} \approx {y_2}\\
{y_1} \approx  - {x_2}\\
\left( {1 - {t_2}} \right){z_1} \approx {y_2}\\
{t_1} \approx {z_2} - {x_2}
\end{array}
\begin{array}{l}
{y_3} = {\left[ {E,C;B,D} \right]_A} = {\left[ {\left( \begin{array}{c}
0\\
0\\
1
\end{array} \right),\left( \begin{array}{c}
0\\
1\\
0
\end{array} \right);\left( \begin{array}{c}
1\\
{x_4}{y_4}\\
{x_4}
\end{array} \right),\left( \begin{array}{c}
{t_4}\\
1\\
{z_4}
\end{array} \right)} \right]_{\left( {\scriptstyle1\atop
{\scriptstyle0\atop
\scriptstyle0}} \right)}} = \end{array}\]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
0&{{x_4}{y_4}}\\
1&{{x_4}}
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&{{z_4}}
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
0&1\\
1&{{z_4}}
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&{{x_4}{y_4}}\\
0&{{x_4}}
\end{array}} \right)} \right|}} = \frac{{{x_4}{y_4} \cdot {z_4}}}{{{x_4}}} = {y_4}{z_4}\]

\[\begin{array}{l}
{z_3} = {\left[ {A,E;F,D} \right]_C} = {\left[ {\left( \begin{array}{c}
1\\
0\\
0
\end{array} \right),\left( \begin{array}{c}
0\\
0\\
1
\end{array} \right);\left( \begin{array}{l}
1\\
1\\
1
\end{array} \right),\left( \begin{array}{c}
{t_4}\\
1\\
{z_4}
\end{array} \right)} \right]_{\left( {\scriptstyle0\atop
{\scriptstyle1\atop
\scriptstyle0}} \right)}} = \end{array} \]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
0&{{t_4}}\\
1&{{z_4}}
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
1&{{t_4}}\\
0&{{z_4}}
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
0&1\\
1&1
\end{array}} \right)} \right|}} = \frac{{{t_4}}}{{{z_4}}}\]

\[\begin{array}{l}
{t_3} = {\left[ {E,C;F,D} \right]_A} = {\left[ {\left( \begin{array}{c}
0\\
0\\
1
\end{array} \right),\left( \begin{array}{c}
0\\
1\\
0
\end{array} \right);\left( \begin{array}{l}
1\\
1\\
1
\end{array} \right),\left( \begin{array}{c}
{t_4}\\
1\\
{z_4}
\end{array} \right)} \right]_{\left( {\scriptstyle1\atop
{\scriptstyle0\atop
\scriptstyle0}} \right)}} = \end{array}\]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
0&1\\
1&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&{{z_4}}
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
0&1\\
1&{{z_4}}
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&1
\end{array}} \right)} \right|}} = {z_4}\]

\[\begin{array}{l}
{x_4} = {\left[ {A,E;B,F} \right]_C} = {\left[ {\left( \begin{array}{c}
1\\
0\\
0
\end{array} \right),\left( \begin{array}{c}
{x_2}\\
1 + {y_2}\\
1
\end{array} \right);\left( \begin{array}{c}
1\\
1\\
1
\end{array} \right),\left( \begin{array}{c}
{z_2}\\
{t_2}\\
1
\end{array} \right)} \right]_{\left( {\scriptstyle0\atop
{\scriptstyle1\atop
\scriptstyle0}} \right)}} = \end{array}\]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{{x_2}}&{{z_2}}\\
1&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
1&{{z_2}}\\
0&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{{x_2}}&1\\
1&1
\end{array}
\begin{array}{l}
{y_3} \approx {y_4}{z_4}\\
{z_3}{z_4} = {t_4}\\
{t_3} = {z_4}\\
{x_4} \approx {z_2} - {x_2}
\end{array}
\begin{array}{l}
d{y_3} = {z_4} \cdot d{y_4}\\
{z_4} \cdot d{z_3} = d{t_4}\\
d{t_3} = d{z_4}\\
d{x_4} = d{z_2} - d{x_2}
\end{array}
\begin{array}{l}
{x_3} = {\left[ {A,E;B,D} \right]_C} = {\left[ {\left( \begin{array}{c}
1\\
0\\
0
\end{array} \right),\left( \begin{array}{c}
{x_2}\\
1 + {y_2}\\
1
\end{array} \right);\left( \begin{array}{c}
1\\
1\\
1
\end{array} \right),\left( \begin{array}{c}
0\\
0\\
1
\end{array} \right)} \right]_{\left( {\scriptstyle0\atop
{\scriptstyle1\atop
\scriptstyle0}} \right)}} = \end{array}\]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{{x_2}}&0\\
1&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
1&0\\
0&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{{x_2}}&1\\
1&1
\end{array}} \right)} \right|}} = \frac{{{x_2}}}{{{x_2} - 1}}\]

\[\begin{array}{l}
{y_3} = {\left[ {E,C;B,D} \right]_A} = {\left[ {\left( \begin{array}{c}
{x_2}\\
1 + {y_2}\\
1
\end{array} \right),\left( \begin{array}{c}
0\\
1\\
0
\end{array} \right);\left( \begin{array}{c}
1\\
1\\
1
\end{array} \right),\left( \begin{array}{c}
0\\
0\\
1
\end{array} \right)} \right]_{\left( {\scriptstyle1\atop
{\scriptstyle0\atop
\scriptstyle0}} \right)}} = \end{array}\]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
{1 + {y_2}}&1\\
1&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&0\\
0&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
{1 + {y_2}}&0\\
1&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&1
\end{array}} \right)} \right|}} = \frac{{{y_2}}}{{1 + {y_2}}}\]

\[\begin{array}{l}
{z_3} = {\left[ {A,E;F,D} \right]_C} = {\left[ {\left( \begin{array}{c}
1\\
0\\
0
\end{array} \right),\left( \begin{array}{c}
{x_2}\\
1 + {y_2}\\
1
\end{array} \right);\left( \begin{array}{c}
{z_2}\\
{t_2}\\
1
\end{array} \right),\left( \begin{array}{c}
0\\
0\\
1
\end{array} \right)} \right]_{\left( {\scriptstyle0\atop
{\scriptstyle1\atop
\scriptstyle0}} \right)}} = \end{array}\]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
1&{{z_2}}\\
0&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{{x_2}}&0\\
1&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
1&0\\
0&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{{x_2}}&{{z_2}}\\
1&1
\end{array}} \right)} \right|}} = \frac{{{x_2}}}{{{x_2} - {z_2}}}\]

\[\begin{array}{l}
{t_3} = {\left[ {E,C;F,D} \right]_A} = {\left[ {\left( \begin{array}{c}
{x_2}\\
1 + {y_2}\\
1
\end{array} \right),\left( \begin{array}{c}
0\\
1\\
0
\end{array} \right);\left( \begin{array}{c}
{z_2}\\
{t_2}\\
1
\end{array} \right),\left( \begin{array}{c}
0\\
0\\
1
\end{array} \right)} \right]_{\left( {\scriptstyle1\atop
{\scriptstyle0\atop
\scriptstyle0}} \right)}} = \end{array}\]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
{1 + {y_2}}&{{t_2}}\\
1&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&0\\
0&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
{1 + {y_2}}&0\\
1&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&{{t_2}}\\
0&1
\end{array}
\begin{array}{l}
{x_3} \approx  - {x_2}\\
{y_3} \approx {y_2}\\
0 \approx {x_2}\\
{t_3} \approx 1 - {t_2}\left( {1 - {y_2}} \right)
\end{array}
\begin{array}{l}
d{x_3} =  - d{x_2}\\
d{y_3} = d{y_2}\\
0 = d{x_2}\\
d{t_3} =  - d{t_2} + {t_2} \cdot d{y_2}
\end{array}
\begin{array}{*{20}{c}}
\begin{array}{l}
{A_1} = \left( {1:0:0} \right)\\
{B_1} = \left( {1:1:1} \right)\\
{C_1} = \left( {0:1:0} \right)\\
{D_1} = \left( {{x_1}{y_1}:1:{x_1}} \right)\\
{E_1} = \left( {0:0:1} \right)\\
{F_1} = \left( {{z_1}{t_1}:1:{z_1}} \right)\\
{x_1},{y_1},{z_1} \sim 0 \ne {t_1}
\end{array}&\vline& \begin{array}{l}
{A_2} = \left( {1:0:0} \right)\\
{B_2} = \left( {1:1:1} \right)\\
{C_2} = \left( {0:1:0} \right)\\
{D_2} = \left( {0:0:1} \right)\\
{E_2} = \left( {{x_2}:1 + {y_2}:1} \right)\\
{F_2} = \left( {{z_2}:1:{z_2}{t_2}} \right)\\
{x_2},{y_2},{z_2} \sim 0 \ne {t_2}
\end{array}&\vline& \begin{array}{l}
{A_3} = \left( {1:0:0} \right)\\
{B_3} = \left( {1:{x_3}{y_3}:{x_3}} \right)\\
{C_3} = \left( {0:1:0} \right)\\
{D_3} = \left( {1:1:1} \right)\\
{E_3} = \left( {0:0:1} \right)\\
{F_3} = \left( {1:{z_3}:{z_3}{t_3}} \right)\\
{x_3},{y_3},{z_3},{t_3} \sim 0
\end{array}
\end{array}\]

\[\begin{array}{*{20}{c}}
\begin{array}{l}
{A_4} = \left( {1:0:0} \right)\\
{B_4} = \left( {1:{x_4}:{y_4}} \right)\\
{C_4} = \left( {0:1:0} \right)\\
{D_4} = \left( {0:0:1} \right)\\
{E_4} = \left( {{z_4}{t_4}:{z_4}:1} \right)\\
{F_4} = \left( {1:1:1} \right)\\
{x_4},{z_4},{t_4} \sim 0 \ne {y_4}
\end{array}&\vline& \begin{array}{l}
{A_5} = \left( {1:0:0} \right)\\
{B_5} = \left( {1:{x_5}:{x_5}{y_5}} \right)\\
{C_5} = \left( {{z_5}:1:1 + {t_5}} \right)\\
{D_5} = \left( {0:0:1} \right)\\
{E_5} = \left( {0:1:0} \right)\\
{F_5} = \left( {1:1:1} \right)\\
{x_5},{y_5},{z_5},{t_5} \sim 0
\end{array}&\vline& \begin{array}{l}
{A_6} = \left( {1:0:0} \right)\\
{B_6} = \left( {1:{x_6}:{x_6}} \right)\\
{C_6} = \left( {0:1:0} \right)\\
{D_6} = \left( {{y_6}:1:{y_6}} \right)\\
{E_6} = \left( {0:0:1} \right)\\
{F_6} = \left( {1:{z_6}:{t_6}} \right)\\
{x_6},{y_6},{t_6} \sim 0 \ne {z_6}
\end{array}
\end{array}
\begin{array}{l}
{x_1} = {\left[ {C,E;D,B} \right]_A} = {\left[ {\left( \begin{array}{c}
0\\
1\\
0
\end{array} \right),\left( \begin{array}{c}
{x_2}\\
1 + {y_2}\\
1
\end{array} \right);\left( \begin{array}{c}
0\\
0\\
1
\end{array} \right),\left( \begin{array}{l}
1\\
1\\
1
\end{array} \right)} \right]_{\left( {\scriptstyle1\atop
{\scriptstyle0\atop
\scriptstyle0}} \right)}} = \end{array}\]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
1&0\\
0&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{1 + {y_2}}&1\\
1&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{1 + {y_2}}&0\\
1&1
\end{array}} \right)} \right|}} = \frac{{{y_2}}}{{1 + {y_2}}}\]

\[\begin{array}{l}
{y_1} = {\left[ {E,A;D,B} \right]_C} = {\left[ {\left( \begin{array}{c}
{x_2}\\
1 + {y_2}\\
1
\end{array} \right),\left( \begin{array}{c}
1\\
0\\
0
\end{array} \right);\left( \begin{array}{c}
0\\
0\\
1
\end{array} \right),\left( \begin{array}{l}
1\\
1\\
1
\end{array} \right)} \right]_{\left( {\scriptstyle0\atop
{\scriptstyle1\atop
\scriptstyle0}} \right)}} = \end{array}\]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
{{x_2}}&0\\
1&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
{{x_2}}&1\\
1&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&0\\
0&1
\end{array}} \right)} \right|}} = \frac{{{x_2}}}{{-1 + {x_2}}}\]

\[\begin{array}{l}
{z_1} = {\left[ {C,E;F,B} \right]_A} = {\left[ {\left( \begin{array}{c}
0\\
1\\
0
\end{array} \right),\left( \begin{array}{c}
{x_2}\\
1 + {y_2}\\
1
\end{array} \right);\left( \begin{array}{c}
{z_2}\\
1\\
{z_2}{t_2}
\end{array} \right),\left( \begin{array}{l}
1\\
1\\
1
\end{array} \right)} \right]_{\left( {\scriptstyle1\atop
{\scriptstyle0\atop
\scriptstyle0}} \right)}} = \end{array}\]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&{{z_2}{t_2}}
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{1 + {y_2}}&1\\
1&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{1 + {y_2}}&1\\
1&{{z_2}{t_2}}
\end{array}} \right)} \right|}} =  - \frac{{{z_2}{t_2}{y_2}}}{{1 - {z_2}{t_2}\left( {1 + {y_2}} \right)}}\]

\[\begin{array}{l}
{t_1} = {\left[ {E,A;F,B} \right]_C} = {\left[ {\left( \begin{array}{c}
{x_2}\\
1 + {y_2}\\
1
\end{array} \right),\left( \begin{array}{c}
1\\
0\\
0
\end{array} \right);\left( \begin{array}{c}
{z_2}\\
1\\
{z_2}{t_2}
\end{array} \right),\left( \begin{array}{l}
1\\
1\\
1
\end{array} \right)} \right]_{\left( {\scriptstyle0\atop
{\scriptstyle1\atop
\scriptstyle0}} \right)}} = \end{array}\]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
{{x_2}}&{{z_2}}\\
1&{{z_2}{t_2}}
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
{{x_2}}&1\\
1&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&{{z_2}}\\
0&{{z_2}{t_2}}
\end{array}} \right)} \right|}} = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
{{x_2}}&1\\
1&{{t_2}}
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
{{x_2}}&1\\
1&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&{{t_2}}
\end{array}
\begin{array}{l}
{x_3} = {\left[ {A,E;B,D} \right]_C} = {\left[ {\left( \begin{array}{c}
1\\
0\\
0
\end{array} \right),\left( \begin{array}{c}
0\\
1\\
0
\end{array} \right);\left( \begin{array}{c}
1\\
{x_5}\\
{x_5}{y_5}
\end{array} \right),\left( \begin{array}{c}
0\\
0\\
1
\end{array} \right)} \right]_{\left( {\scriptstyle{z_5}\atop
{\scriptstyle1\atop
\scriptstyle1 + {t_5}}} \right)}} = \end{array}\]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
1&1&{{z_5}}\\
0&{{x_5}}&1\\
0&{{x_5}{y_5}}&{1 + {t_5}}
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
0&0&{{z_5}}\\
1&0&1\\
0&1&{1 + {t_5}}
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
1&0&{{z_5}}\\
0&0&1\\
0&1&{1 + {t_5}}
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
0&1&{{z_5}}\\
1&{{x_5}}&1\\
0&{{x_5}{y_5}}&{1 + {t_5}}
\end{array}} \right)} \right|}} = \frac{{{x_5}\left( {1 + {t_5} - {y_5}} \right) 
\cdot {z_5}}}{{1 + {t_5} - {x_5}{y_5}{z_5}}}\]

\[\begin{array}{l}
{y_3} = {\left[ {E,C;B,D} \right]_A} = {\left[ {\left( \begin{array}{c}
0\\
1\\
0
\end{array} \right),\left( \begin{array}{c}
{z_5}\\
1\\
1 + {t_5}
\end{array} \right);\left( \begin{array}{c}
1\\
{x_5}\\
{x_5}{y_5}
\end{array} \right),\left( \begin{array}{c}
0\\
0\\
1
\end{array} \right)} \right]_{\left( {\scriptstyle1\atop
{\scriptstyle0\atop
\scriptstyle0}} \right)}} = \end{array}\]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
1&{{x_5}}\\
0&{{x_5}{y_5}}
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&0\\
{1 + {t_5}}&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
1&0\\
0&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&{{x_5}}\\
{1 + {t_5}}&{{x_5}{y_5}}
\end{array}} \right)} \right|}} = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&{{y_5}}
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
{{z_5}}&1\\
{1 + {t_5}}&{{y_5}}
\end{array}} \right)} \right|}} =  - \frac{{{y_5}}}{{1 + {t_5} - {y_5}{z_5}}}\]

\[\begin{array}{l}
{z_3} = {\left[ {A,C;F,D} \right]_E} = {\left[ {\left( \begin{array}{c}
1\\
0\\
0
\end{array} \right),\left( \begin{array}{c}
{z_5}\\
1\\
1 + {t_5}
\end{array} \right);\left( \begin{array}{l}
1\\
1\\
1
\end{array} \right),\left( \begin{array}{c}
0\\
0\\
1
\end{array} \right)} \right]_{\left( {\scriptstyle0\atop
{\scriptstyle1\atop
\scriptstyle0}} \right)}} = \end{array}\]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{{z_5}}&0\\
{1 + {t_5}}&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
1&0\\
0&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{{z_5}}&1\\
{1 + {t_5}}&1
\end{array}} \right)} \right|}} =  - \frac{{{z_5}}}{{1 + {t_5} - {z_5}}}\]

\[\begin{array}{l}
{t_3} = {\left[ {C,E;F,D} \right]_A} = {\left[ {\left( \begin{array}{c}
{z_5}\\
1\\
1 + {t_5}
\end{array} \right),\left( \begin{array}{c}
0\\
1\\
0
\end{array} \right);\left( \begin{array}{l}
1\\
1\\
1
\end{array} \right),\left( \begin{array}{c}
0\\
0\\
1
\end{array} \right)} \right]_{\left( {\scriptstyle1\atop
{\scriptstyle0\atop
\scriptstyle0}} \right)}} = \end{array}\]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
1&1\\
{1 + {t_5}}&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&0\\
0&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
1&0\\
{1 + {t_5}}&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&1
\end{array}
\begin{array}{l}
{x_4} = {\left[ {A,C;B,F} \right]_D} = {\left[ {\left( \begin{array}{c}
1\\
0\\
0
\end{array} \right),\left( \begin{array}{c}
{z_5}\\
1\\
1 + {t_5}
\end{array} \right);\left( \begin{array}{c}
1\\
{x_5}\\
{x_5}{y_5}
\end{array} \right),\left( \begin{array}{l}
1\\
1\\
1
\end{array} \right)} \right]_{\left( {\scriptstyle0\atop
{\scriptstyle0\atop
\scriptstyle1}} \right)}} = \end{array}\]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&{{x_5}}
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{{z_5}}&1\\
1&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{{z_5}}&1\\
1&{{x_5}}
\end{array}} \right)} \right|}} = \frac{{{x_5}\left( {1 - {z_5}} \right)}}{{1 - {x_5}{z_5}}}\]

\[\begin{array}{l}
{y_5} = {\left[ {E,D;B,F} \right]_A} = {\left[ {\left( \begin{array}{c}
{x_2}\\
1 + {y_2}\\
1
\end{array} \right),\left( \begin{array}{c}
0\\
0\\
1
\end{array} \right);\left( \begin{array}{l}
1\\
1\\
1
\end{array} \right),\left( \begin{array}{c}
{z_2}\\
1\\
{z_2}{t_2}
\end{array} \right)} \right]_{\left( {\scriptstyle1\atop
{\scriptstyle0\atop
\scriptstyle0}} \right)}} = \end{array}\]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
{1 + {y_2}}&1\\
1&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
0&1\\
1&{{z_2}{t_2}}
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
{1 + {y_2}}&1\\
1&{{z_2}{t_2}}
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
0&1\\
1&1
\end{array}} \right)} \right|}} =  - \frac{{{y_2}}}{{1 - {z_2}{t_2}\left( {1 + {y_2}} \right)}}\]

\[\begin{array}{l}
{z_4} = {\left[ {D,C;E,F} \right]_A} = {\left[ {\left( \begin{array}{c}
0\\
0\\
1
\end{array} \right),\left( \begin{array}{c}
{z_5}\\
1\\
1 + {t_5}
\end{array} \right);\left( \begin{array}{c}
0\\
1\\
0
\end{array} \right),\left( \begin{array}{l}
1\\
1\\
1
\end{array} \right)} \right]_{\left( {\scriptstyle1\atop
{\scriptstyle0\atop
\scriptstyle0}} \right)}} = \end{array}\]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
0&1\\
1&0
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&1\\
{1 + {t_5}}&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
0&1\\
1&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&1\\
{1 + {t_5}}&0
\end{array}} \right)} \right|}} = \frac{{{t_5}}}{{1 + {t_5}}}\]

\[\begin{array}{l}
{t_4} = {\left[ {C,A;E,F} \right]_D} = {\left[ {\left( \begin{array}{c}
{z_5}\\
1\\
1 + {t_5}
\end{array} \right),\left( \begin{array}{c}
1\\
0\\
0
\end{array} \right);\left( \begin{array}{c}
0\\
1\\
0
\end{array} \right),\left( \begin{array}{l}
1\\
1\\
1
\end{array} \right)} \right]_{\left( {\scriptstyle0\atop
{\scriptstyle0\atop
\scriptstyle1}} \right)}}\, = \end{array}\]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
{{z_5}}&0\\
1&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
{{z_5}}&1\\
1&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&0\\
0&1
\end{array}
\begin{array}{l}
{x_2} = {\left[ {D,A;E,B} \right]_C} = {\left[ {\left( \begin{array}{c}
0\\
0\\
1
\end{array} \right),\left( \begin{array}{c}
1\\
0\\
0
\end{array} \right);\left( \begin{array}{c}
{z_4}{t_4}\\
{z_4}\\
1
\end{array} \right),\left( \begin{array}{c}
1\\
{x_4}\\
{y_4}
\end{array} \right)} \right]_{\left( {\scriptstyle0\atop
{\scriptstyle1\atop
\scriptstyle0}} \right)}} = \end{array}\]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
0&{{z_4}{t_4}}\\
1&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&{{y_4}}
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
0&1\\
1&{{y_4}}
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&{{z_4}{t_4}}\\
0&1
\end{array}} \right)} \right|}} = {y_4}{z_4}{t_4}\]

\[\begin{array}{l}
1 + {y_2} = {\left[ {D,C;E,B} \right]_A} = {\left[ {\left( \begin{array}{c}
0\\
0\\
1
\end{array} \right),\left( \begin{array}{c}
0\\
1\\
0
\end{array} \right);\left( \begin{array}{c}
{z_4}{t_4}\\
{z_4}\\
1
\end{array} \right),\left( \begin{array}{c}
1\\
{x_4}\\
{y_4}
\end{array} \right)} \right]_{\left( {\scriptstyle1\atop
{\scriptstyle0\atop
\scriptstyle0}} \right)}} = \end{array}\]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
0&{{z_4}}\\
1&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&{{x_4}}\\
0&{{y_4}}
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
0&{{x_4}}\\
1&{{y_4}}
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&{{z_4}}\\
0&1
\end{array}} \right)} \right|}} = \frac{{{z_4}{y_4}}}{{{x_4}}}\]

\[\begin{array}{l}
{z_2} = {\left[ {C,A;F,B} \right]_D} = {\left[ {\left( \begin{array}{c}
0\\
1\\
0
\end{array} \right),\left( \begin{array}{c}
1\\
0\\
0
\end{array} \right);\left( \begin{array}{l}
1\\
1\\
1
\end{array} \right),\left( \begin{array}{c}
1\\
{x_4}\\
{y_4}
\end{array} \right)} \right]_{\left( {\scriptstyle0\atop
{\scriptstyle0\atop
\scriptstyle1}} \right)}} = \end{array}\]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
0&1\\
1&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&{{x_4}}
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
0&1\\
1&{{x_4}}
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&1
\end{array}} \right)} \right|}} = {x_4}\]

\[\begin{array}{l}
{t_2} = {\left[ {A,D;F,B} \right]_C} = {\left[ {\left( \begin{array}{c}
1\\
0\\
0
\end{array} \right),\left( \begin{array}{c}
0\\
0\\
1
\end{array} \right);\left( \begin{array}{l}
1\\
1\\
1
\end{array} \right),\left( \begin{array}{c}
1\\
{x_4}\\
{y_4}
\end{array} \right)} \right]_{\left( {\scriptstyle0\atop
{\scriptstyle1\atop
\scriptstyle0}} \right)}} = \end{array}\]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
0&1\\
1&{{y_4}}
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&{{y_4}}
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
0&1\\
1&1
\end{array}} \right)} \right|}} = \frac{1}{{{y_4}}}\]

%\[{x_2} = {\left[ {D,A;E,B} \right]_C} = {\left[ {\left( \begin{array}{c}
%{y_6}\\
%1\\
%{y_6}
%\end{array} \right),\left( \begin{array}{c}
%1\\
%0\\
%0
%\end{array} \right);\left( \begin{array}{c}
%0\\
%0\\
%1
%\end{array} \right),\left( \begin{array}{c}
%1\\
%{x_6}\\
%{x_6}
%\end{array} \right)} \right]_{\left( {\scriptstyle0\atop
%{\scriptstyle1\atop
%\scriptstyle0}} \right)}} = \]
%\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
%{{y_6}}&0\\
%{{y_6}}&1
%\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
%1&1\\
%0&{{x_6}}
%\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
%{{y_6}}&1\\
%{{y_6}}&{{x_6}}
%\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
%1&0\\
%0&1
%\end{array}} \right)} \right|}} = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
%1&0\\
%1&1
%\end{array}} \right)} \right| \cdot {x_6}}}{{\left| {\left( {\begin{array}{*{20}{c}}
%1&1\\
%1&{{x_6}}
%\end{array}} \right)} \right|}} = \frac{{{x_6}}}{{{x_6} - 1}}\]

\[1 + {y_2} = {\left[ {D,C;E,B} \right]_A} = {\left[ {\left( \begin{array}{c}
{y_6}\\
1\\
{y_6}
\end{array} \right),\left( \begin{array}{c}
0\\
1\\
0
\end{array} \right);\left( \begin{array}{c}
0\\
0\\
1
\end{array} \right),\left( \begin{array}{c}
1\\
{x_6}\\
{x_6}
\end{array} \right)} \right]_{\left( {\scriptstyle1\atop
{\scriptstyle0\atop
\scriptstyle0}} \right)}} = \]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
1&0\\
{{y_6}}&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&{{x_6}}\\
0&{{x_6}}
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
1&{{x_6}}\\
{{y_6}}&{{x_6}}
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&0\\
0&1
\end{array}} \right)} \right|}} = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
1&1\\
{{y_6}}&1
\end{array}} \right)} \right|}} = \frac{1}{{1 - {y_6}}}\]

\[{z_2} = {\left[ {C,A;F,B} \right]_D} = {\left[ {\left( \begin{array}{c}
0\\
1\\
0
\end{array} \right),\left( \begin{array}{c}
1\\
0\\
0
\end{array} \right);\left( \begin{array}{c}
1\\
{z_6}\\
{t_6}
\end{array} \right),\left( \begin{array}{c}
1\\
{x_6}\\
{x_6}
\end{array} \right)} \right]_{\left( {\scriptstyle{y_6}\atop
{\scriptstyle1\atop
\scriptstyle{y_6}}} \right)}} = \]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
0&1&{{y_6}}\\
1&{{z_6}}&1\\
0&{{t_6}}&{{y_6}}
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&1&{{y_6}}\\
0&{{x_6}}&1\\
0&{{x_6}}&{{y_6}}
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
0&1&{{y_6}}\\
1&{{x_6}}&1\\
0&{{x_6}}&{{y_6}}
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&1&{{y_6}}\\
0&{{z_6}}&1\\
0&{{t_6}}&{{y_6}}
\end{array}} \right)} \right|}} = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
1&{{y_6}}\\
{{t_6}}&{{y_6}}
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{x_6}&1\\
{x_6}&{{y_6}}
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
1&{{y_6}}\\
{{x_6}}&{{y_6}}
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{{z_6}}&1\\
{{t_6}}&{{y_6}}
\end{array}} \right)} \right|}} = \]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
1&1\\
{{t_6}}&1
\end{array}} \right)} \right| \cdot {x_6}\left( {1 - {y_6}} \right)}}{{\left| {\left( {\begin{array}{*{20}{c}}
1&1\\
{{x_6}}&1
\end{array}} \right)} \right| \cdot \left( {{t_6} - {y_6}{z_6}} \right)}} = \frac{{\left( {1 - {t_6}} \right) 
\cdot {x_6}\left( {1 - {y_6}} \right)}}{{\left( {1 - {x_6}} \right) \cdot \left( {{t_6} - {y_6}{z_6}} \right)}}\]

\[{t_2} = {\left[ {A,D;F,B} \right]_C} = {\left[ {\left( \begin{array}{c}
1\\
0\\
0
\end{array} \right),\left( \begin{array}{c}
{y_6}\\
1\\
{y_6}
\end{array} \right);\left( \begin{array}{c}
1\\
{z_6}\\
{t_6}
\end{array} \right),\left( \begin{array}{c}
1\\
{x_6}\\
{x_6}
\end{array} \right)} \right]_{\left( {\scriptstyle0\atop
{\scriptstyle1\atop
\scriptstyle0}} \right)}} = \]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&{{t_6}}
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{{y_6}}&1\\
{{y_6}}&{{x_6}}
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&{{x_6}}
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{{y_6}}&1\\
{{y_6}}&{{t_6}}
\end{array}} \right)} \right|}} = \frac{{{t_6} \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&1\\
1&{{x_6}}
\end{array}} \right)} \right|}}{{{x_6} \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&1\\
1&{{t_6}}
\end{array}} \right)} \right|}} = \frac{{{t_6}\left( {1 - {x_6}} \right)}}{{{x_6}\left( {1 - {t_6}} \right)}}\]

\[{t_4} = {\left[ {C,A;E,F} \right]_D} = {\left[ {\left( \begin{array}{c}
0\\
1\\
0
\end{array} \right),\left( \begin{array}{c}
1\\
0\\
0
\end{array} \right);\left( \begin{array}{c}
0\\
0\\
1
\end{array} \right),\left( \begin{array}{c}
1\\
{z_6}\\
{t_6}
\end{array} \right)} \right]_{\left( {\scriptstyle{y_6}\atop
{\scriptstyle1\atop
\scriptstyle{y_6}}} \right)}} = \]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
0&0&{{y_6}}\\
1&0&1\\
0&1&{{y_6}}
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&1&{{y_6}}\\
0&{{z_6}}&1\\
0&{{t_6}}&{{y_6}}
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
0&1&{{y_6}}\\
1&{{z_6}}&1\\
0&{{t_6}}&{{y_6}}
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&0&{{y_6}}\\
0&0&1\\
0&1&{{y_6}}
\end{array}
\begin{array}{c}
{x_2} \approx 0\\
{x_4} \approx {z_4}{y_4}\\
{z_2} = {x_4}\\
{t_2}{y_4} = 1\\
{y_2} \approx  {y_6}\\
0 \approx {x_6} \\
{t_2}{x_6} \approx {t_6}\\
{t_4} \approx {y_6}{z_6} - {t_6}
\end{array}
\begin{array}{c}
d{x_2} = 0\\
d{x_4} = {y_4} \cdot d{z_4}\\
d{z_2} = d{x_4}\\
{t_2}d{y_4} + {y_4}d{t_2} = 0\\
d{y_2} =  d{y_6}\\
0 = d{x_6}\\
{t_2}d{x_6} = d{t_6}\\
d{t_4} = {z_6}d{y_6} - d{t_6}
\end{array}
\begin{array}{c}
{t_2}d{y_4} + {y_4}d{t_2} = 0\\
d{y_2} =  d{y_6}\\
d{t_4} = {z_6}d{y_6}
\end{array}

==> (inline-1) <==
\begin{array}{*{20}{c}}
\begin{array}{l}
{A_1} = \left( {1:0:0} \right)\\
{B_1} = \left( {{y_1}:1:{x_1}} \right)\\
{C_1} = \left( {0:0:1} \right)\\
{D_1} = \left( {0:1:1} \right)\\
{E_1} = \left( {{z_1}:{z_1}{t_1}:1} \right)\\
{F_1} = \left( {1:1:0} \right)
\end{array}&\vline& \begin{array}{l}
{A_2} = \left( {1:0:0} \right)\\
{B_2} = \left( {0:1:0} \right)\\
{C_2} = \left( {{x_2}:{y_2}:1} \right)\\
{D_2} = \left( {0:1:1} \right)\\
{E_2} = \left( {1:0:1} \right)\\
{F_2} = \left( {1:{z_2}:{z_2}{t_2}} \right)
\end{array}&\vline& \begin{array}{l}
{A_3} = \left( {1:{x_3}:{y_3}} \right)\\
{B_3} = \left( {0:1:0} \right)\\
{C_3} = \left( {0:0:1} \right)\\
{D_3} = \left( {{z_3}{t_3}:1:{z_3}} \right)\\
{E_3} = \left( {1:0:1} \right)\\
{F_3} = \left( {1:1:0} \right)
\end{array}
\end{array}
\begin{array}{*{20}{c}}
\begin{array}{l}
{A_7} = \left( {1:0:0} \right)\\
{B_7} = \left( {0:1:0} \right)\\
{C_7} = \left( {0:0:1} \right)\\
{D_7} = \left( {{y_7}:1:{x_7}} \right)\\
{E_7} = \left( {{z_7}:{z_7}:1} \right)\\
{F_7} = \left( {{t_7}:1:{t_7}} \right)
\end{array}&\vline& \begin{array}{l}
{A_8} = \left( {1:0:0} \right)\\
{B_8} = \left( {0:1:0} \right)\\
{C_8} = \left( {0:0:1} \right)\\
{D_8} = \left( {{t_8}:{t_8}:1} \right)\\
{E_8} = \left( {{x_8}:{y_8}:1} \right)\\
{F_8} = \left( {1:{z_8}:{z_8}} \right)
\end{array}&\vline& \begin{array}{l}
{A_9} = \left( {1:0:0} \right)\\
{B_9} = \left( {0:1:0} \right)\\
{C_9} = \left( {0:0:1} \right)\\
{D_9} = \left( {{z_9}:1:{z_9}} \right)\\
{E_9} = \left( {1:{t_9}:{t_9}} \right)\\
{F_9} = \left( {1:{x_9}:{y_9}} \right)
\end{array}
\end{array}
\begin{array}{*{20}{c}}
0&{{z_1}}&0\\
0&{{z_1}{t_1}}&1\\
1&1&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&1&0\\
0&1&1\\
0&0&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
1&{{z_1}}&0\\
0&{{z_1}{t_1}}&1\\
0&1&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
0&1&0\\
0&1&1\\
1&0&1
\end{array}
\begin{array}{*{20}{c}}
1&1\\
{{t_7}}&0
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
0&1\\
1&{{x_7}}
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
1&1\\
{{t_7}}&{{x_7}}
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
0&1\\
1&0
\end{array}} \right)} \right|}} = \frac{{{t_7}}}{{{t_7} - {x_7}}}\]

\[{y_1} = {\left[ {D,A;B,F} \right]_C} = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
{{y_7}}&0\\
1&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&{{t_7}}\\
0&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
{{y_7}}&{{t_7}}\\
1&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&0\\
0&1
\end{array}} \right)} \right|}} = \frac{{{y_7}}}{{{y_7} - {t_7}}}\]

\[ - {z_1} \approx {\left[ {C,A;E,F} \right]_D} = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
0&{{z_7}}&{{y_7}}\\
0&{{z_7}}&1\\
1&1&{{x_7}}
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&{{t_7}}&{{y_7}}\\
0&1&1\\
0&{{t_7}}&{{x_7}}
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
0&{{t_7}}&{{y_7}}\\
0&1&1\\
1&{{t_7}}&{{x_7}}
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&{{z_7}}&{{y_7}}\\
0&{{z_7}}&1\\
0&1&{{x_7}}
\end{array}} \right)} \right|}} = \]
\[ = \frac{{{z_7}\left( {1 - {y_7}} \right)\left( {{x_7} - {t_7}} \right)}}{{\left( {{t_7} - {y_7}} \right)\left( {{z_7}{x_7} - 1} \right)}}\]
%\[ = \frac{{{z_7}\left( {{x_7} - {t_7}} \right)}}
%{{\left( {{t_7} - {y_7}} \right)\left( {{z_7} - {x_7}} \right)}}\]

\[\begin{array}{l}
{t_1} = {\left[ {A,D;E,F} \right]_C} = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
1&{{z_7}}\\
0&{{z_7}}
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{{y_7}}&{{t_7}}\\
1&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
1&{{t_7}}\\
0&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{{y_7}}&{{z_7}}\\
1&{{z_7}}
\end{array}} \right)} \right|}} = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&1
\end{array}} \right)} \right| \cdot \left( {{y_7} - {t_7}} \right)}}{{1 \cdot \left| {\left( {\begin{array}{*{20}{c}}
{{y_7}}&1\\
1&1
\end{array}} \right)} \right|}} = \end{array}
\begin{array}{c}
0\\
0\\
1
\end{array} \right),\left( \begin{array}{c}
1\\
{x_3}\\
{y_3}
\end{array} \right);\left( \begin{array}{c}
1\\
0\\
1
\end{array} \right),\left( \begin{array}{c}
1\\
1\\
0
\end{array} \right)} \right]_{\left( {\scriptstyle0\atop
{\scriptstyle1\atop
\scriptstyle0}} \right)}} = \]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
0&1\\
1&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&1\\
{{y_3}}&0
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
0&1\\
1&0
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&1\\
{{y_3}}&1
\end{array}
\begin{array}{l}
-{x_1} {x_7} \approx {t_7}\\
0 \approx {y_7}\\
0 \approx z_7x_7 \\
-t_1 \approx y_7 - t_7\\
z_7 \approx -y_3.
\end{array}\]

Hence
\[\begin{array}{l}
 - {x_7} \cdot d{x_1} = d{t_7}\\
0 = d{y_7}\\
0 = {x_7} \cdot d{z_7}\\
 - d{t_1} = d{y_7} - d{t_7}\\
dz_7 = -dy_3.
\end{array}
\begin{array}{*{20}{c}}
\begin{array}{l}
 - {x_7} \cdot d{x_1} = d{t_7}\\
0 = d{y_7}\\
0 = {x_7} \cdot d{z_7}\\
d{t_1} = d{t_7}\\
dz_7 = -dy_3
\end{array}&\begin{array}{l}
 - {x_8} \cdot d{x_2} = d{t_8}\\
0 = d{y_8}\\
0 = {x_8} \cdot d{z_8}\\
d{t_2} = d{t_8}\\
dz_8 = -dy_1
\end{array}&\begin{array}{l}
 - {x_9} \cdot d{x_3} = d{t_9}\\
0 = d{y_9}\\
0 = {x_9} \cdot d{z_9}\\
d{t_3} = d{t_9}\\
dz_9 = -dy_2
\end{array}
\end{array}
\begin{array}{*{20}{c}}
1&1\\
{{t_2}}&0
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{{y_2}}&1\\
1&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
1&1\\
{{t_2}}&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{{y_2}}&1\\
1&0
\end{array}} \right)} \right|}} = \frac{{{t_2}\left( {{y_2} - 1} \right)}}{{1 - {t_2}}}\]

\[\begin{array}{l}
{y_1} = {\left[ {D,A;B,F} \right]_C} = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
0&0&{{x_2}}\\
1&1&{{y_2}}\\
1&0&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&1&{{x_2}}\\
0&{{z_2}}&{{y_2}}\\
0&{{z_2}{t_2}}&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
0&1&{{x_2}}\\
1&{{z_2}}&{{y_2}}\\
1&{{z_2}{t_2}}&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&0&{{x_2}}\\
0&1&{{y_2}}\\
0&0&1
\end{array}} \right)} \right|}} \end{array}\]
\[ = \frac{{ - {x_2} \cdot {z_2} \cdot \left( {1 - {y_2}{t_2}} \right)}}
 {{ - 1 + {y_2} - {x_2}{z_2} + {x_2}{z_2}{t_2}}}\approx 0 \]

\[\begin{array}{l}
 - {z_1} \approx {\left[ {C,A;E,F} \right]_D} = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
{{x_2}}&1&0\\
{{y_2}}&0&1\\
1&1&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&1&0\\
0&{{z_2}}&1\\
0&{{z_2}{t_2}}&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
{{x_2}}&1&0\\
{{y_2}}&{{z_2}}&1\\
1&{{z_2}{t_2}}&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&1&0\\
0&0&1\\
0&1&1
\end{array}} \right)} \right|}} = \end{array}
\begin{array}{l}
{x_1} =  - {z_2}\\
{y_1} \approx 0\\
{z_1} \approx {z_2}\\
%0 \approx {y_2}
\end{array}
\begin{array}{*{20}{c}}
\begin{array}{l}
 - {x_7} \cdot d{x_1} = d{t_7}\\
0 = d{y_7}\\
0 = {x_7} \cdot d{z_7}\\
d{t_1} = d{t_7}\\
dz_7 = -dy_3
\end{array}&\begin{array}{l}
 - {x_8} \cdot d{x_2} = d{t_8}\\
0 = d{y_8}\\
0 = {x_8} \cdot d{z_8}\\
d{t_2} = d{t_8}\\
dz_8 = -dy_1
\end{array}&\begin{array}{l}
 - {x_9} \cdot d{x_3} = d{t_9}\\
0 = d{y_9}\\
0 = {x_9} \cdot d{z_9}\\
d{t_3} = d{t_9}\\
dz_9 = -dy_2
\end{array}
\end{array}\]

\[\begin{array}{*{20}{c}}
\begin{array}{l}
d{x_1} =  - d{z_2}\\
d{y_1} = 0\\
d{z_1} = d{z_2}
\end{array}&\begin{array}{l}
d{x_2} =  - d{z_3}\\
d{y_2} = 0\\
d{z_2} = d{z_3}
\end{array}&\begin{array}{l}
d{x_3} =  - d{z_1}\\
d{y_3} = 0\\
d{z_3} = d{z_1}
\end{array}
\end{array}
\begin{array}{*{20}{c}}
\begin{array}{l}
d{z_7}=0\\
d{x_1} =  - d{z_2}\\
d{z_1} = d{z_2}
\end{array}&\begin{array}{l}
d{z_8} = 0\\
d{x_2} =  - d{z_3}\\
d{z_2} = d{z_3}
\end{array}&\begin{array}{l}
d{z_9} = 0\\
d{x_3} =  - d{z_1}\\
d{z_3} = d{z_1}
\end{array}
\end{array}
\begin{array}{*{20}{c}}
\begin{array}{l}
{A_1} = \left( {1:0:0} \right)\\
{B_1} = \left( {1:1:1} \right)\\
{C_1} = \left( {0:1:0} \right)\\
{D_1} = \left( {{x_1}{y_1}:1:{x_1}} \right)\\
{E_1} = \left( {0:0:1} \right)\\
{F_1} = \left( {{z_1}{t_1}:1:{z_1}} \right)
\end{array}&\vline& \begin{array}{l}
{A_2} = \left( {1:0:0} \right)\\
{B_2} = \left( {1:1:1} \right)\\
{C_2} = \left( {0:1:0} \right)\\
{D_2} = \left( {0:0:1} \right)\\
{E_2} = \left( {{x_2}:1 + {y_2}:1} \right)\\
{F_2} = \left( {{z_2}{t_2}:1:{z_2}} \right)
\end{array}
\end{array}\]

\[\begin{array}{*{20}{c}}
\begin{array}{l}
{A_3} = \left( {1:0:0} \right)\\
{B_3} = \left( {1:{x_3}:{x_3}{y_3}} \right)\\
{C_3} = \left( {0:0:1} \right)\\
{D_3} = \left( {1:1:1} \right)\\
{E_3} = \left( {0:1:0} \right)\\
{F_3} = \left( {1:{z_3}{t_3}:{z_3}} \right)
\end{array}&\vline& \begin{array}{l}
{A_4} = \left( {1:0:0} \right)\\
{B_4} = \left( {0:0:1} \right)\\
{C_4} = \left( {0:1:0} \right)\\
{D_4} = \left( {1 + {x_4} + {z_4}{t_4}:{y_4} + {z_4}:1} \right)\\
{E_4} = \left( {1 + {x_4}:{y_4}:1} \right)\\
{F_4} = \left( {1:1:1} \right)
\end{array}
\end{array}\]

\[\begin{array}{*{20}{c}}
\begin{array}{l}
{A_5} = \left( {1:0:0} \right)\\
{B_5} = \left( {1:{x_5}:{x_5}{y_5}} \right)\\
{C_5} = \left( {{z_5}:1 + {t_5}:1} \right)\\
{D_5} = \left( {0:0:1} \right)\\
{E_5} = \left( {0:1:0} \right)\\
{F_5} = \left( {1:1:1} \right)
\end{array}&\vline& \begin{array}{l}
{A_6} = \left( {1:0:0} \right)\\
{B_6} = \left( {1:{x_6}:{x_6}{y_6}} \right)\\
{C_6} = \left( {0:0:1} \right)\\
{D_6} = \left( {{z_6}{t_6}:1:{z_6}} \right)\\
{E_6} = \left( {0:1:0} \right)\\
{F_6} = \left( {1:1:1} \right)
\end{array}&\vline& \begin{array}{l}
{A_7} = \left( {0:1:0} \right)\\
{B_7} = \left( {{z_7}:1:{z_7}} \right)\\
{C_7} = \left( {0:0:1} \right)\\
{D_7} = \left( {{t_7}:{t_7}:1} \right)\\
{E_7} = \left( {1:0:0} \right)\\
{F_7} = \left( {{y_7}:1:{x_7}} \right)
\end{array}
\end{array}
\begin{array}{l}
{x_1} = {\left[ {C,E;D,B} \right]_A} = {\left[ {\left( \begin{array}{c}
0\\
1\\
0
\end{array} \right),\left( \begin{array}{c}
{x_2}\\
1 + {y_2}\\
1
\end{array} \right);\left( \begin{array}{c}
0\\
0\\
1
\end{array} \right),\left( \begin{array}{l}
1\\
1\\
1
\end{array} \right)} \right]_{\left( {\scriptstyle1\atop
{\scriptstyle0\atop
\scriptstyle0}} \right)}} = \end{array}\]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
1&0\\
0&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{1 + {y_2}}&1\\
1&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{1 + {y_2}}&0\\
1&1
\end{array}} \right)} \right|}} = \frac{{{y_2}}}{{1 + {y_2}}}\]
\[\begin{array}{l}
{y_1} = {\left[ {E,A;D,B} \right]_C} = {\left[ {\left( \begin{array}{c}
{x_2}\\
1 + {y_2}\\
1
\end{array} \right),\left( \begin{array}{c}
1\\
0\\
0
\end{array} \right);\left( \begin{array}{c}
0\\
0\\
1
\end{array} \right),\left( \begin{array}{l}
1\\
1\\
1
\end{array} \right)} \right]_{\left( {\scriptstyle0\atop
{\scriptstyle1\atop
\scriptstyle0}} \right)}} = \end{array}\]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
{{x_2}}&0\\
1&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
{{x_2}}&1\\
1&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&0\\
0&1
\end{array}} \right)} \right|}} = \frac{{{x_2}}}{{{x_2} - 1}}\]
\[\begin{array}{l}
{z_1} = {\left[ {C,E;F,B} \right]_A} = {\left[ {\left( \begin{array}{c}
0\\
1\\
0
\end{array} \right),\left( \begin{array}{c}
{x_2}\\
1 + {y_2}\\
1
\end{array} \right);\left( \begin{array}{c}
{z_2}{t_2}\\
1\\
{z_2}
\end{array} \right),\left( \begin{array}{l}
1\\
1\\
1
\end{array} \right)} \right]_{\left( {\scriptstyle1\atop
{\scriptstyle0\atop
\scriptstyle0}} \right)}} = \end{array}\]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&{{z_2}}
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{1 + {y_2}}&1\\
1&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{1 + {y_2}}&1\\
1&{{z_2}}
\end{array}} \right)} \right|}} = \frac{{{z_2} \cdot {y_2}}}{{{z_2}\left( {1 + {y_2}} \right) - 1}}\]
\[\begin{array}{l}
{t_1} = {\left[ {E,A;F,B} \right]_C} = {\left[ {\left( \begin{array}{c}
{x_2}\\
1 + {y_2}\\
1
\end{array} \right),\left( \begin{array}{c}
1\\
0\\
0
\end{array} \right);\left( \begin{array}{c}
{z_2}{t_2}\\
1\\
{z_2}
\end{array} \right),\left( \begin{array}{l}
1\\
1\\
1
\end{array} \right)} \right]_{\left( {\scriptstyle0\atop
{\scriptstyle1\atop
\scriptstyle0}} \right)}} = \end{array}\]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
{{x_2}}&{{z_2}{t_2}}\\
1&{{z_2}}
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
{{x_2}}&1\\
1&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&{{z_2}{t_2}}\\
0&{{z_2}}
\end{array}} \right)} \right|}} = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
{{x_2}}&{{t_2}}\\
1&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
{{x_2}}&1\\
1&1
\end{array}
\begin{array}{l}
{x_3} = {\left[ {A,E;B,D} \right]_C} = {\left[ {\left( \begin{array}{c}
1\\
0\\
0
\end{array} \right),\left( \begin{array}{c}
0\\
1\\
0
\end{array} \right);\left( \begin{array}{c}
1\\
{x_5}\\
{x_5}{y_5}
\end{array} \right),\left( \begin{array}{c}
0\\
0\\
1
\end{array} \right)} \right]_{\left( {\scriptstyle{z_5}\atop
{\scriptstyle1 + {t_5}\atop
\scriptstyle1}} \right)}} = \end{array}\]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
1&1&{{z_5}}\\
0&{{x_5}}&{1 + {t_5}}\\
0&{{x_5}{y_5}}&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
0&0&{{z_5}}\\
1&0&{1 + {t_5}}\\
0&1&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
1&0&{{z_5}}\\
0&0&{1 + {t_5}}\\
0&1&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
0&1&{{z_5}}\\
1&{{x_5}}&{1 + {t_5}}\\
0&{{x_5}{y_5}}&1
\end{array}} \right)} \right|}} = \frac{{{x_5}\left( {1 - {y_5}\left( {1 + {t_5}} \right)} \right) \cdot {z_5}}}{{\left( {1 + {t_5}} \right)\left( {1 - {x_5}{y_5}{z_5}} \right)}}\]
\[\begin{array}{l}
{y_3} = {\left[ {E,C;B,D} \right]_A} = {\left[ {\left( \begin{array}{c}
0\\
1\\
0
\end{array} \right),\left( \begin{array}{c}
{z_5}\\
1 + {t_5}\\
1
\end{array} \right);\left( \begin{array}{c}
1\\
{x_5}\\
{x_5}{y_5}
\end{array} \right),\left( \begin{array}{c}
0\\
0\\
1
\end{array} \right)} \right]_{\left( {\scriptstyle1\atop
{\scriptstyle0\atop
\scriptstyle0}} \right)}} = \end{array}\]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
1&x_5\\
0&{{x_5}{y_5}}
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{1 + {t_5}}&0\\
1&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
1&0\\
0&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{1 + {t_5}}&x_5\\
1&{{x_5}{y_5}}
\end{array}} \right)} \right|}} = \frac{{{y_5}\left( {1 + {t_5}} \right)}
}{{\left( {1 + {t_5}} \right){y_5} - 1}}\]
\[\begin{array}{l}
{z_3} = {\left[ {A,C;F,D} \right]_E} = {\left[ {\left( \begin{array}{c}
1\\
0\\
0
\end{array} \right),\left( \begin{array}{c}
{z_5}\\
1 + {t_5}\\
1
\end{array} \right);\left( \begin{array}{l}
1\\
1\\
1
\end{array} \right),\left( \begin{array}{c}
0\\
0\\
1
\end{array} \right)} \right]_{\left( {\scriptstyle0\atop
{\scriptstyle1\atop
\scriptstyle0}} \right)}} = \end{array}\]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{{z_5}}&0\\
1&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
1&0\\
0&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{{z_5}}&1\\
1&1
\end{array}} \right)} \right|}} = \frac{{{z_5}}}{{{z_5} - 1}}\]
\[\begin{array}{l}
{t_3} = {\left[ {C,E;F,D} \right]_A} = {\left[ {\left( \begin{array}{c}
{z_5}\\
1 + {t_5}\\
1
\end{array} \right),\left( \begin{array}{c}
0\\
1\\
0
\end{array} \right);\left( \begin{array}{l}
1\\
1\\
1
\end{array} \right),\left( \begin{array}{c}
0\\
0\\
1
\end{array} \right)} \right]_{\left( {\scriptstyle1\atop
{\scriptstyle0\atop
\scriptstyle0}} \right)}} = \end{array}\]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
{1 + {t_5}}&1\\
1&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&0\\
0&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
{1 + {t_5}}&0\\
1&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&1
\end{array}
\begin{array}{l}
{x_6} = {\left[ {A,E;B,F} \right]_C} = {\left[ {\left( \begin{array}{c}
1\\
0\\
0
\end{array} \right),\left( \begin{array}{c}
1 + {x_4}\\
{y_4}\\
1
\end{array} \right);\left( \begin{array}{c}
0\\
0\\
1
\end{array} \right),\left( \begin{array}{l}
1\\
1\\
1
\end{array} \right)} \right]_{\left( {\scriptstyle0\atop
{\scriptstyle1\atop
\scriptstyle0}} \right)}} = \end{array}\]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
1&0\\
0&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{1 + {x_4}}&1\\
1&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{1 + {x_4}}&0\\
1&1
\end{array}} \right)} \right|}} = \frac{{{x_4}}}{{1 + {x_4}}}\]
\[\begin{array}{l}
{y_6} = {\left[ {E,C;B,F} \right]_A} = {\left[\small {\left( \begin{array}{c}
1 + {x_4}\\
{y_4}\\
1
\end{array} \right),\left( \begin{array}{c}
0\\
1\\
0
\end{array} \right);\left( \begin{array}{c}
0\\
0\\
1
\end{array} \right),\left( \begin{array}{l}
1\\
1\\
1
\end{array} \right)} \right]_{\left( {\scriptstyle1\atop
{\scriptstyle0\atop
\scriptstyle0}} \right)}} = \end{array}\]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
{{y_4}}&0\\
1&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
{{y_4}}&1\\
1&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&0\\
0&1
\end{array}} \right)} \right|}} = \frac{{{y_4}}}{{{y_4} - 1}}\]
\[\begin{array}{l}
{z_6} = {\left[ {E,C;D,F} \right]_A} = {\left[\footnotesize {\left( \begin{array}{c}
1 + {x_4}\\
{y_4}\\
1
\end{array} \right),\left( \begin{array}{c}
0\\
1\\
0
\end{array} \right);\left( \begin{array}{c}
1 + {x_4} + {z_4}{t_4}\\
{y_4} + {z_4}\\
1
\end{array} \right),\left( \begin{array}{l}
1\\
1\\
1
\end{array} \right)} \right]_{\left( {\scriptstyle1\atop
{\scriptstyle0\atop
\scriptstyle0}} \right)}} = \end{array}\]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
{{y_4}}&{{y_4} + {z_4}}\\
1&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
{{y_4}}&1\\
1&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&{{y_4} + {z_4}}\\
0&1
\end{array}} \right)} \right|}} = \frac{{{z_4}}}{{1 - {y_4}}}\]
\[\begin{array}{l}
{t_6} = {\left[ {C,A;D,F} \right]_E} = {\left[ {\left( \begin{array}{c}
{z_5}\\
1 + {t_5}\\
1
\end{array} \right),\left( \begin{array}{c}
1\\
0\\
0
\end{array} \right);\left( \begin{array}{c}
0\\
0\\
1
\end{array} \right),\left( \begin{array}{l}
1\\
1\\
1
\end{array} \right)} \right]_{\left( {\scriptstyle0\atop
{\scriptstyle1\atop
\scriptstyle0}} \right)}} = \end{array}\]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
{{z_5}}&0\\
1&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
{{z_5}}&1\\
1&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&0\\
0&1
\end{array}
\begin{array}{l}
{x_2} = {\left[ {D,A;E,B} \right]_C} = { \left[\scriptsize {\left( \begin{array}{c}
1 + {x_4} + {z_4}{t_4}\\
{y_4} + {z_4}\\
1
\end{array} \right),\left( \begin{array}{c}
1\\
0\\
0
\end{array} \right);\left( \begin{array}{c}
1 + {x_4}\\
{y_4}\\
1
\end{array} \right),\left( \begin{array}{c}
0\\
0\\
1
\end{array} \right)} \right]_{\left( {\scriptstyle0\atop
{\scriptstyle1\atop
\scriptstyle0}} \right)}} = \end{array}\]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
{1 + {x_4} + {z_4}{t_4}}&{1 + {x_4}}\\
1&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&0\\
0&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
{1 + {x_4} + {z_4}{t_4}}&0\\
1&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&{1 + {x_4}}\\
0&1
\end{array}} \right)} \right|}} = \frac{{{z_4}{t_4}}}{{1 + {x_4} + {z_4}{t_4}}} \approx 0 \]

\[\begin{array}{l}
1 + {y_2} = {\left[ {D,C;E,B} \right]_A} = {\left[\footnotesize {\left( \begin{array}{c}
0\\
0\\
1
\end{array} \right),\left( \begin{array}{c}
{z_5}\\
1 + {t_5}\\
1
\end{array} \right);\left( \begin{array}{c}
0\\
1\\
0
\end{array} \right),\left( \begin{array}{c}
1\\
{x_5}\\
{x_5}{y_5}
\end{array} \right)} \right]_{\left( {\scriptstyle1\atop
{\scriptstyle0\atop
\scriptstyle0}} \right)}} = \\
 = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
0&1\\
1&0
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{1 + {t_5}}&{{x_5}}\\
1&{{x_5}{y_5}}
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
0&{{x_5}}\\
1&{{x_5}{y_5}}
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{1 + {t_5}}&1\\
1&0
\end{array}} \right)} \right|}} = \frac{{ \left| {\left( {\begin{array}{*{20}{c}}
{1 + {t_5}}&1\\
1&{{y_5}}
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
0&1\\
1&{{y_5}}
\end{array}} \right)} \right|}} \approx 1 - {y_5}
\end{array}\]

\[\begin{array}{l}
{z_2} = {\left[ {C,D;F,B} \right]_A} = {\left[ {\left( \begin{array}{c}
0\\
1\\
0
\end{array} \right),\left( \begin{array}{c}
1 + {x_4} + {z_4}{t_4}\\
{y_4} + {z_4}\\
1
\end{array} \right);\left( \begin{array}{l}
1\\
1\\
1
\end{array} \right),\left( \begin{array}{c}
0\\
0\\
1
\end{array} \right)} \right]_{\left( {\scriptstyle1\atop
{\scriptstyle0\atop
\scriptstyle0}} \right)}} = \end{array}\]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{{y_4} + {z_4}}&0\\
1&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
1&0\\
0&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{{y_4} + {z_4}}&1\\
1&1
\end{array}} \right)} \right|}} = \frac{{{y_4} + {z_4}}}{{{y_4} + {z_4} - 1}}
\approx -(y_4+z_4) \]

\[\begin{array}{l}
{t_2} = {\left[ {D,A;F,B} \right]_C} = {\left[ {\left( \begin{array}{c}
1 + {x_4} + {z_4}{t_4}\\
{y_4} + {z_4}\\
1
\end{array} \right),\left( \begin{array}{c}
1\\
0\\
0
\end{array} \right);\left( \begin{array}{l}
1\\
1\\
1
\end{array} \right),\left( \begin{array}{c}
0\\
0\\
1
\end{array} \right)} \right]_{\left( {\scriptstyle0\atop
{\scriptstyle1\atop
\scriptstyle0}} \right)}} = \end{array}\]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
{1 + {x_4} + {z_4}{t_4}}&1\\
1&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&0\\
0&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
{1 + {x_4} + {z_4}{t_4}}&0\\
1&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&1
\end{array}
\begin{array}{l}
{x_5} = {\left[ {A,E;B,F} \right]_D} = {\left[\footnotesize {\left( \begin{array}{c}
1\\
0\\
0
\end{array} \right),\left( \begin{array}{c}
1 + {x_4}\\
{y_4}\\
1
\end{array} \right);\left( \begin{array}{c}
0\\
0\\
1
\end{array} \right),\left( \begin{array}{l}
1\\
1\\
1
\end{array} \right)} \right]_{\left( {\scriptstyle1 + {x_4} + {z_4}{t_4}\atop
{\scriptstyle{y_4} + {z_4}\atop
\scriptstyle1}} \right)}} = \end{array}\]

\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
1&0&{1 + {x_4} + {z_4}{t_4}}\\
0&0&{{y_4} + {z_4}}\\
0&1&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{1 + {x_4}}&1&{1 + {x_4} + {z_4}{t_4}}\\
{{y_4}}&1&{{y_4} + {z_4}}\\
1&1&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
1&1&{1 + {x_4} + {z_4}{t_4}}\\
0&1&{{y_4} + {z_4}}\\
0&1&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{1 + {x_4}}&0&{1 + {x_4} + {z_4}{t_4}}\\
{{y_4}}&0&{{y_4} + {z_4}}\\
1&1&1
\end{array}} \right)} \right|}} = \]

\[ = \frac{{ - \left( {{y_4} + {z_4}} \right) \cdot \left|{\left( {\begin{array}{*{20}{c}}
{1 + {x_4}}&1&{{z_4}{t_4}}\\
{{y_4}}&1&{{z_4}}\\
1&1&0
\end{array}} \right)} \right|}}{{\left({1 - \left( {{y_4} + {z_4}} \right)} \right) \cdot \left| {\left( {\begin{array}{*{20}{c}}
{1 + {x_4}}&0&{{z_4}{t_4}}\\
{{y_4}}&0&{{z_4}}\\
1&1&0
\end{array}} \right)} \right|}} =\] 

\[= \frac{{ - \left( {{y_4} + {z_4}} \right) \cdot \left| {\left( {\begin{array}{*{20}{c}}
{{x_4}}&0&{{t_4}}\\
{{y_4}}&1&1\\
1&1&0
\end{array}} \right)} \right|}}{ {\left( {1 - \left( {{y_4} + {z_4}} \right)} \right) 
\cdot \left| {\left( {\begin{array}{*{20}{c}}
{1 + {x_4}}&0&{{t_4}}\\
{{y_4}}&0&1\\
1&1&0
\end{array}} \right)} \right|}} = \]
\[= \frac{{\left( {{y_4} + {z_4}} \right) \cdot
 \left( {{x_4} + {t_4} - {t_4}{y_4}} \right)}}
 {{\left( {1 - \left( {{y_4} + {z_4}} \right)} \right) \cdot \left( {{y_4}{t_4} - 1 - {x_4}} \right)}}
 \approx 0 \]

\medskip
 
\[{y_5} = {\left[ {E,D;B,F} \right]_A} = {\left[\footnotesize {\left( \begin{array}{c}
1 + {x_4}\\
{y_4}\\
1
\end{array} \right),\left( \begin{array}{c}
1 + {x_4} + {z_4}{t_4}\\
{y_4} + {z_4}\\
1
\end{array} \right);\left( \begin{array}{c}
0\\
0\\
1
\end{array} \right),\left( \begin{array}{l}
1\\
1\\
1
\end{array} \right)} \right]_{\left( {\scriptstyle1\atop
{\scriptstyle0\atop
\scriptstyle0}} \right)}} = \]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
{{y_4}}&0\\
1&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{{y_4} + {z_4}}&1\\
1&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
{{y_4}}&1\\
1&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{{y_4} + {z_4}}&0\\
1&1
\end{array}} \right)} \right|}} = \frac{{{y_4}\left( {{y_4} + {z_4} - 1} \right)}}{{\left( {{y_4} - 1} \right)\left( {{y_4} + {z_4}} \right)}}\]

\[{z_5} = {\left[ {D,A;C,F} \right]_E} = 
{\left[\footnotesize {\left( \begin{array}{c}
1 + {x_4} + {z_4}{t_4}\\
{y_4} + {z_4}\\
1
\end{array} \right),\left( \begin{array}{c}
1\\
0\\
0
\end{array} \right);\left( \begin{array}{c}
0\\
1\\
0
\end{array} \right),\left( \begin{array}{l}
1\\
1\\
1
\end{array} \right)} \right]_{\left( {\scriptstyle1 + {x_4}\atop
{\scriptstyle{y_4}\atop
\scriptstyle1}} \right)}} = \]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
{1 + {x_4} + {z_4}{t_4}}&0&{1 + {x_4}}\\
{{y_4} + {z_4}}&1&{{y_4}}\\
1&0&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&1&{1 + {x_4}}\\
0&1&{{y_4}}\\
0&1&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
{1 + {x_4} + {z_4}{t_4}}&1&{1 + {x_4}}\\
{{y_4} + {z_4}}&1&{{y_4}}\\
1&1&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&0&{1 + {x_4}}\\
0&1&{{y_4}}\\
0&0&1
\end{array}} \right)} \right|}} = \]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
{{z_4}{t_4}}&0&{1 + {x_4}}\\
{{z_4}}&1&{{y_4}}\\
0&0&1
\end{array}} \right)} \right| \cdot \left( {1 - {y_4}} \right)}}{{\left| {\left( {\begin{array}{*{20}{c}}
{{z_4}{t_4}}&1&{1 + {x_4}}\\
{{z_4}}&1&{{y_4}}\\
0&1&1
\end{array}} \right)} \right|}} = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
{{t_4}}&0&{1 + {x_4}}\\
1&1&{{y_4}}\\
0&0&1
\end{array}} \right)} \right| \cdot \left( {1 - {y_4}} \right)}}{{\left| {\left( {\begin{array}{*{20}{c}}
{{t_4}}&0&{{x_4}}\\
1&1&{{y_4}}\\
0&1&1
\end{array}} \right)} \right|}} = \]
\[ = \frac{{{t_4}\left( {1 - {y_4}} \right)}}{{{t_4} - {t_4}{y_4} + {x_4}}}\]

\[1 + {t_5} = {\left[ {D,E;C,F} \right]_A} = \scriptsize{\left[ {\left( \begin{array}{c}
1 + {x_4} + {z_4}{t_4}\\
{y_4} + {z_4}\\
1
\end{array} \right),\left( \begin{array}{c}
1 + {x_4}\\
{y_4}\\
1
\end{array} \right);\left( \begin{array}{c}
0\\
1\\
0
\end{array} \right),\left( \begin{array}{l}
1\\
1\\
1
\end{array} \right)} \right]_{\left( {\scriptstyle1\atop
{\scriptstyle0\atop
\scriptstyle0}} \right)} =} \]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
{{y_4} + {z_4}}&1\\
1&0
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{{y_4}}&1\\
1&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
{{y_4} + {z_4}}&1\\
1&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{{y_4}}&1\\
1&0
\end{array}
\begin{array}{c}
{x_5} \approx 0\\
0 \approx  - {y_4}\\
0 \approx {t_4}\\
1 + {t_5} \approx 1 + {z_4}
\end{array}\]

Which means
\[\begin{array}{c}
d{x_5} = 0\\
d{y_4} = 0\\
d{t_4} = 0\\
d{t_5} = d{z_4}
\end{array}
\begin{array}{*{20}{c}}
0&{{z_7}}&{{t_7}}\\
1&1&{{t_7}}\\
0&{{z_7}}&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&{{y_7}}&{{t_7}}\\
0&1&{{t_7}}\\
0&{{x_7}}&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
0&{{y_7}}&{{t_7}}\\
1&1&{{t_7}}\\
0&{{x_7}}&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&{{z_7}}&{{t_7}}\\
0&1&{{t_7}}\\
0&{{z_7}}&1
\end{array}} \right)} \right|}} = \]
\[=\frac{{{z_7}\left( {{t_7} - 1} \right)\left( {1 - {x_7}{t_7}} \right)}}{{\left( {{x_7}{t_7} - {y_7}} \right)\left( {1 - {z_7}{t_7}} \right)}}\]

%\[{y_5} = {\left[ {E,D;B,F} \right]_A} = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
%1&{{z_7}}\\
%0&{{z_7}}
%\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
%{{t_7}}&{{y_7}}\\
%1&{{x_7}}
%\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
%1&{{y_7}}\\
%0&{{x_7}}
%\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
%{{t_7}}&{{z_7}}\\
%1&{{z_7}}
%\end{array}} \right)} \right|}} =\]
%\[= \frac{{\left| {\left( {\begin{array}{*{20}{c}}
%1&1\\
%0&1
%\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
%{{t_7}}&{{y_7}}\\
%1&{{x_7}}
%\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
%1&{{y_7}}\\
%0&{{x_7}}
%\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
%{{t_7}}&1\\
%1&1
%\end{array}} \right)} \right|}} 
% = \frac{{{y_7} - {x_7}{t_7}}}{{{x_7}\left( {1 - {t_7}} \right)}}\]

\[{z_5} = {\left[ {D,A;C,F} \right]_E} = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
{{t_7}}&0\\
1&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&{{x_7}}
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
{{t_7}}&1\\
1&{{x_7}}
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&0\\
0&1
\end{array}} \right)} \right|}} = \frac{{{x_7}{t_7}}}{{{x_7}{t_7}-1}}\]

\[1 + {t_5} = {\left[ {D,E;C,F} \right]_A} = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
{{t_7}}&0\\
1&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&{{y_7}}\\
0&{{x_7}}
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
{{t_7}}&{{y_7}}\\
1&{{x_7}}
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&0\\
0&1
\end{array}} \right)} \right|}} = \frac{{{t_7}{x_7}}}{{{t_7}{x_7} - {y_7}}}\]

\[{t_7} = {\left[ {C,E;D,B} \right]_A} = {\left[ {\left( \begin{array}{c}
{z_5}\\
1 + {t_5}\\
1
\end{array} \right),\left( \begin{array}{c}
0\\
1\\
0
\end{array} \right);\left( \begin{array}{c}
0\\
0\\
1
\end{array} \right),\left( \begin{array}{c}
1\\
{x_5}\\
{x_5}{y_5}
\end{array} \right)} \right]_{\left( {\scriptstyle1\atop
{\scriptstyle0\atop
\scriptstyle0}} \right)}} = \]
\[ = \small\frac{{\left| {\left( {\begin{array}{*{20}{c}}
{1 + {t_5}}&0\\
1&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&{{x_5}}\\
0&{{x_5}{y_5}}
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
{1 + {t_5}}&{{x_5}}\\
1&{{x_5}{y_5}}
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&0\\
0&1
\end{array}} \right)} \right|}} = \frac{{\left( {1 + {t_5}} \right) \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&{{y_5}}
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
{1 + {t_5}}&1\\
1&{{y_5}}
\end{array}
\begin{array}{l}
0 \approx  - {z_7}\\
{z_5} \approx {x_7}{t_7}\\
{t_7}{x_7} - {y_7} \approx {t_7}{x_7}\\
-t_7 \approx y_5
\end{array}\]

Hence
\[\begin{array}{l}
d{z_7} = 0\\
d{z_5} = {x_7} \cdot d{t_7}\\
d{y_7} = 0 \\
-dt_7=dy_5
\end{array}
\begin{array}{c}
d{x_5} = d{y_4} = d{t_4} = 0\\
d{t_5} = d{z_4}
\end{array}
\begin{array}{l}
d{z_5} = {x_7} \cdot d{t_7}\\
-dt_7=dy_5\\
d{t_5} = d{z_4}
\end{array}
\begin{array}{*{20}{c}}
\begin{array}{l}
{A_1} = \left( {1:0:0} \right)\\
{B_1} = \left( {1:1:1} \right)\\
{C_1} = \left( {0:0:1} \right)\\
{D_1} = \left( {{x_1}{y_1}:{x_1}:1} \right)\\
{E_1} = \left( {0:1:0} \right)\\
{F_1} = \left( {{z_1}{t_1}:{z_1}:1} \right)
\end{array}&\vline& \begin{array}{l}
{A_2} = \left( {1:0:0} \right)\\
{B_2} = \left( {1:1:1} \right)\\
{C_2} = \left( {0:0:1} \right)\\
{D_2} = \left( {0:1:0} \right)\\
{E_2} = \left( {{x_2}:1 + {y_2}:1} \right)\\
{F_2} = \left( {{z_2}{t_2}:{z_2}:1} \right)
\end{array}&\vline& \begin{array}{l}
{A_3} = \left( {1:0:0} \right)\\
{B_3} = \left( {1:{x_3}:{x_3}{y_3}} \right)\\
{C_3} = \left( {0:0:1} \right)\\
{D_3} = \left( {1:1:1} \right)\\
{E_3} = \left( {0:1:0} \right)\\
{F_3} = \left( {{z_3}:{z_3}{t_3}:1} \right)
\end{array}
\end{array}\]
\[\begin{array}{*{20}{c}}
\begin{array}{l}
{A_4} = \left( {1:0:0} \right)\\
{B_4} = \left( {1:{x_4}:{x_4}{y_4}} \right)\\
{C_4} = \left( {0:0:1} \right)\\
{D_4} = \left( {0:1:0} \right)\\
{E_4} = \left( {{z_4}:1:{z_4}{t_4}} \right)\\
{F_4} = \left( {1:1:1} \right)
\end{array}&\vline& \begin{array}{l}
{A_5} = \left( {1:0:0} \right)\\
{B_5} = \left( {0:1:0} \right)\\
{C_5} = \left( {0:0:1} \right)\\
{D_5} = \left( {1:1 + {x_5}:{y_5}} \right)\\
{E_5} = \left( {1:1 + {x_5} + {z_5}} \right.\\
\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\left. {:{y_5} + {z_5}{t_5}} \right)\\
{F_5} = \left( {1:1:1} \right)
\end{array}&\vline& \begin{array}{l}
{A_6} = \left( {1:1 + {x_6}:{y_6}} \right)\\
{B_6} = \left( {1:1 + {x_6} + {z_6}} \right.\\
\left. {\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,:{y_6} + {z_6}{t_6}} \right)\\
{C_6} = \left( {0:0:1} \right)\\
{D_6} = \left( {0:1:0} \right)\\
{E_6} = \left( {1:0:0} \right)\\
{F_6} = \left( {1:1:1} \right)
\end{array}
\end{array}
\begin{array}{c}
0\\
0\\
1
\end{array} \right),\left( \begin{array}{c}
{x_2}\\
1 + {y_2}\\
1
\end{array} \right);\left( \begin{array}{c}
0\\
1\\
0
\end{array} \right),\left( \begin{array}{l}
1\\
1\\
1
\end{array} \right)} \right]_{\left( {\scriptstyle1\atop
{\scriptstyle0\atop
\scriptstyle0}} \right)}} = \]

\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
0&1\\
1&0
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{1 + {y_2}}&1\\
1&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
0&1\\
1&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{1 + {y_2}}&1\\
1&0
\end{array}} \right)} \right|}} =  - {y_2}\]

\[{y_1} = {\left[ {E,A;D,B} \right]_C} = {\left[ {\left( \begin{array}{c}
{x_2}\\
1 + {y_2}\\
1
\end{array} \right),\left( \begin{array}{c}
1\\
0\\
0
\end{array} \right);\left( \begin{array}{c}
0\\
1\\
0
\end{array} \right),\left( \begin{array}{l}
1\\
1\\
1
\end{array} \right)} \right]_{\left( {\scriptstyle0\atop
{\scriptstyle0\atop
\scriptstyle1}} \right)}} = \]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
{{x_2}}&0\\
{1 + {y_2}}&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
{{x_2}}&1\\
{1 + {y_2}}&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&0\\
0&1
\end{array}} \right)} \right|}} = \frac{{{x_2}}}{{{x_2} - {y_2} - 1}}\]

\[{z_1} = {\left[ {C,E;F,B} \right]_A} = {\left[ {\left( \begin{array}{c}
0\\
0\\
1
\end{array} \right),\left( \begin{array}{c}
{x_2}\\
1 + {y_2}\\
1
\end{array} \right);\left( \begin{array}{c}
{z_2}{t_2}\\
{z_2}\\
1
\end{array} \right),\left( \begin{array}{l}
1\\
1\\
1
\end{array} \right)} \right]_{\left( {\scriptstyle1\atop
{\scriptstyle0\atop
\scriptstyle0}} \right)}} = \]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
0&{{z_2}}\\
1&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{1 + {y_2}}&1\\
1&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
0&1\\
1&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{1 + {y_2}}&{{z_2}}\\
1&1
\end{array}} \right)} \right|}} = \frac{{{z_2} \cdot {y_2}}}{{1 + {y_2} - {z_2}}}\]

\[{t_1} = {\left[ {E,A;F,B} \right]_C} = {\left[ {\left( \begin{array}{c}
{x_2}\\
1 + {y_2}\\
1
\end{array} \right),\left( \begin{array}{c}
1\\
0\\
0
\end{array} \right);\left( \begin{array}{c}
{z_2}{t_2}\\
{z_2}\\
1
\end{array} \right),\left( \begin{array}{l}
1\\
1\\
1
\end{array} \right)} \right]_{\left( {\scriptstyle0\atop
{\scriptstyle0\atop
\scriptstyle1}} \right)}} = \]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
{{x_2}}&{{z_2}{t_2}}\\
{1 + {y_2}}&{{z_2}}
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
{{x_2}}&1\\
{1 + {y_2}}&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&{{z_2}{t_2}}\\
0&{{z_2}}
\end{array}
\begin{array}{c}
1\\
0\\
0
\end{array} \right),\left( \begin{array}{c}
{x_2}\\
1 + {y_2}\\
1
\end{array} \right);\left( \begin{array}{l}
1\\
1\\
1
\end{array} \right),\left( \begin{array}{c}
0\\
1\\
0
\end{array} \right)} \right]_{\left( {\scriptstyle0\atop
{\scriptstyle0\atop
\scriptstyle1}} \right)}} = \]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{{x_2}}&0\\
{1 + {y_2}}&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
1&0\\
0&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{{x_2}}&1\\
{1 + {y_2}}&1
\end{array}} \right)} \right|}} = \frac{{{x_2}}}{{{x_2} - 1 - {y_2}}}\]

\[{y_3} = {\left[ {E,C;B,D} \right]_A} = {\left[ {\left( \begin{array}{c}
{x_2}\\
1 + {y_2}\\
1
\end{array} \right),\left( \begin{array}{c}
0\\
0\\
1
\end{array} \right);\left( \begin{array}{c}
1\\
1\\
1
\end{array} \right),\left( \begin{array}{c}
0\\
1\\
0
\end{array} \right)} \right]_{\left( {\scriptstyle1\atop
{\scriptstyle0\atop
\scriptstyle0}} \right)}} = \]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
{1 + {y_2}}&1\\
1&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
0&1\\
1&0
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
{1 + {y_2}}&1\\
1&0
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
0&1\\
1&1
\end{array}} \right)} \right|}} =  - {y_2}\]

\[{z_3} = {\left[ {C,A;F,D} \right]_E} = {\left[ {\left( \begin{array}{c}
0\\
0\\
1
\end{array} \right),\left( \begin{array}{c}
1\\
1 + {x_6}\\
{y_6}
\end{array} \right);\left( \begin{array}{l}
1\\
1\\
1
\end{array} \right),\left( \begin{array}{c}
0\\
1\\
0
\end{array} \right)} \right]_{\left( {\scriptstyle1\atop
{\scriptstyle0\atop
\scriptstyle0}} \right)}} = \]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
0&1\\
1&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{1 + {x_6}}&1\\
{{y_6}}&0
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
0&1\\
1&0
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{1 + {x_6}}&1\\
{{y_6}}&1
\end{array}} \right)} \right|}} = \frac{{{y_6}}}{{{y_6} - 1 - {x_6}}}\]

\[{t_3} = {\left[ {A,E;F,D} \right]_C} = {\left[ {\left( \begin{array}{c}
1\\
0\\
0
\end{array} \right),\left( \begin{array}{c}
{z_4}\\
1\\
{z_4}{t_4}
\end{array} \right);\left( \begin{array}{l}
1\\
1\\
1
\end{array} \right),\left( \begin{array}{c}
0\\
1\\
0
\end{array} \right)} \right]_{\left( {\scriptstyle0\atop
{\scriptstyle0\atop
\scriptstyle1}} \right)}} = \]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{{z_4}}&0\\
1&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
1&0\\
0&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{{z_4}}&1\\
1&1
\end{array}
\begin{array}{c}
1\\
0\\
0
\end{array} \right),\left( \begin{array}{c}
0\\
1\\
0
\end{array} \right);\left( \begin{array}{l}
1\\
1\\
1
\end{array} \right),\left( \begin{array}{c}
{z_2}{t_2}\\
{z_2}\\
1
\end{array} \right)} \right]_{\left( {\scriptstyle0\atop
{\scriptstyle0\atop
\scriptstyle1}} \right)}} = \]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
0&{{z_2}{t_2}}\\
1&{{z_2}}
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
1&{{z_2}{t_2}}\\
0&{{z_2}}
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
0&1\\
1&1
\end{array}} \right)} \right|}} =  - \frac{{\left| {\left( {\begin{array}{*{20}{c}}
0&{{t_2}}\\
1&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
1&{{t_2}}\\
0&1
\end{array}} \right)} \right|}} = {t_2}\]

\[{y_4} = {\left[ {D,C;B,F} \right]_A} = {\left[ {\left( \begin{array}{c}
0\\
1\\
0
\end{array} \right),\left( \begin{array}{c}
0\\
0\\
1
\end{array} \right);\left( \begin{array}{l}
1\\
1\\
1
\end{array} \right),\left( \begin{array}{c}
{z_2}{t_2}\\
{z_2}\\
1
\end{array} \right)} \right]_{\left( {\scriptstyle1\atop
{\scriptstyle0\atop
\scriptstyle0}} \right)}} = \]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
0&{{z_2}}\\
1&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
1&{{z_2}}\\
0&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
0&1\\
1&1
\end{array}} \right)} \right|}} = {z_2}\]

\[{z_4} = {\left[ {D,A;E,F} \right]_C} = {\left[ {\left( \begin{array}{c}
0\\
1\\
0
\end{array} \right),\left( \begin{array}{c}
1\\
1 + {x_6}\\
{y_6}
\end{array} \right);\left( \begin{array}{c}
1\\
0\\
0
\end{array} \right),\left( \begin{array}{l}
1\\
1\\
1
\end{array} \right)} \right]_{\left( {\scriptstyle0\atop
{\scriptstyle0\atop
\scriptstyle1}} \right)}} = \]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
0&1\\
1&0
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&1\\
{1 + {x_6}}&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
0&1\\
1&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&1\\
{1 + {x_6}}&0
\end{array}} \right)} \right|}} = \frac{{{x_6}}}{{1 + {x_6}}}\]

\[{t_4} = {\left[ {A,C;E,F} \right]_D} = {\left[ {\left( \begin{array}{c}
1\\
1 + {x_6}\\
{y_6}
\end{array} \right),\left( \begin{array}{c}
0\\
0\\
1
\end{array} \right);\left( \begin{array}{c}
1\\
0\\
0
\end{array} \right),\left( \begin{array}{l}
1\\
1\\
1
\end{array} \right)} \right]_{\left( {\scriptstyle0\atop
{\scriptstyle1\atop
\scriptstyle0}} \right)}} = \]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
1&1\\
{{y_6}}&0
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
0&1\\
1&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
1&1\\
{{y_6}}&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
0&1\\
1&0
\end{array}
\begin{array}{c}
1\\
1 + {x_5}\\
{y_5}
\end{array} \right),\left( \begin{array}{c}
1\\
0\\
0
\end{array} \right);\left( \begin{array}{l}
1\\
1\\
1
\end{array} \right),\left( \begin{array}{c}
0\\
1\\
0
\end{array} \right)} \right]_{\left( {\scriptstyle0\atop
{\scriptstyle0\atop
\scriptstyle1}} \right)}} = \]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
1&1\\
{1 + {x_5}}&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&0\\
0&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
1&0\\
{1 + {x_5}}&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&1
\end{array}} \right)} \right|}} =  - {x_5}\]
\[{z_2} = {\left[ {C,D;F,B} \right]_A} = {\left[ {\left( \begin{array}{c}
0\\
0\\
1
\end{array} \right),\left( \begin{array}{c}
1\\
1 + {x_5}\\
{y_5}
\end{array} \right);\left( \begin{array}{l}
1\\
1\\
1
\end{array} \right),\left( \begin{array}{c}
0\\
1\\
0
\end{array} \right)} \right]_{\left( {\scriptstyle1\atop
{\scriptstyle0\atop
\scriptstyle0}} \right)}} = \]

\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
0&1\\
1&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{1 + {x_5}}&1\\
{{y_5}}&0
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
0&1\\
1&0
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{1 + {x_5}}&1\\
{{y_5}}&1
\end{array}
\begin{array}{c}
0\\
0\\
1
\end{array} \right),\left( \begin{array}{c}
0\\
1\\
0
\end{array} \right);\left( \begin{array}{l}
1\\
1\\
1
\end{array} \right),\left( \begin{array}{c}
1\\
1 + {x_6} + {z_6}\\
{y_6} + {z_6}{t_6}
\end{array} \right)} \right]_{\left( {\scriptstyle1\atop
{\scriptstyle1 + {x_6}\atop
\scriptstyle{y_6}}} \right)}} = \]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
0&1&1\\
0&1&{1 + {x_6}}\\
1&1&{{y_6}}
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
0&1&1\\
1&{1 + {x_6} + {z_6}}&{1 + {x_6}}\\
0&{{y_6} + {z_6}{t_6}}&{{y_6}}
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
0&1&1\\
0&{1 + {x_6} + {z_6}}&{1 + {x_6}}\\
1&{{y_6} + {z_6}{t_6}}&{{y_6}}
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
0&1&1\\
1&1&{1 + {x_6}}\\
0&1&{{y_6}}
\end{array}} \right)} \right|}} = \]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
1&1\\
1&{1 + {x_6}}
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
0&1\\
{{z_6}{t_6}}&{{y_6}}
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
0&1\\
{{z_6}}&{1 + {x_6}}
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&1\\
1&{{y_6}}
\end{array}} \right)} \right|}} = \frac{{{x_6}{t_6}}}{{{y_6} - 1}} \approx 0\]

\[t_2 = {\left[ {D,A;F,B} \right]_C} = {\left[\footnotesize {\left( \begin{array}{c}
0\\
1\\
0
\end{array} \right),\left( \begin{array}{c}
1\\
1 + {x_6}\\
{y_6}
\end{array} \right);\left( \begin{array}{l}
1\\
1\\
1
\end{array} \right),\left( \begin{array}{c}
1\\
1 + {x_6} + {z_6}\\
{y_6} + {z_6}{t_6}
\end{array} \right)} \right]_{\left( {\scriptstyle0\atop
{\scriptstyle0\atop
\scriptstyle1}} \right)}} = \]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
0&1\\
1&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&1\\
{1 + {x_6}}&{1 + {x_6} + {z_6}}
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
0&1\\
1&{1 + {x_6} + {z_6}}
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&1\\
{1 + {x_6}}&1
\end{array}} \right)} \right|}} = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
1&0\\
{1 + {x_6}}&{{z_6}}
\end{array}} \right)} \right|}}{{\left( {\begin{array}{*{20}{c}}
1&1\\
{{x_6}}&0
\end{array}
\begin{array}{c}
1\\
1 + {x_6}\\
{y_6}
\end{array} \right),\left( \begin{array}{c}
1\\
0\\
0
\end{array} \right);\left( \begin{array}{c}
1\\
1 + {x_6} + {z_6}\\
{y_6} + {z_6}{t_6}
\end{array} \right),\left( \begin{array}{c}
0\\
1\\
0
\end{array} \right)} \right]_{\left( {\scriptstyle0\atop
{\scriptstyle0\atop
\scriptstyle1}} \right)}} = \]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
1&1\\
{1 + {x_6}}&{1 + {x_6} + {z_6}}
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&0\\
0&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
1&0\\
{1 + {x_6}}&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&{1 + {x_6} + {z_6}}
\end{array}} \right)} \right|}} = \frac{{{z_6}}}{{1 + {x_6} + {z_6}}} \approx {z_6}\]

\[{\left[ {A,E;B,D} \right]_C} = {\left[ {\left( \begin{array}{c}
1\\
0\\
0
\end{array} \right),\left( \begin{array}{c}
{x_2}\\
1 + {y_2}\\
1
\end{array} \right);\left( \begin{array}{l}
1\\
1\\
1
\end{array} \right),\left( \begin{array}{c}
0\\
1\\
0
\end{array} \right)} \right]_{\left( {\scriptstyle0\atop
{\scriptstyle0\atop
\scriptstyle1}} \right)}} = \]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{{x_2}}&0\\
{1 + {y_2}}&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
1&0\\
0&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{{x_2}}&1\\
{1 + {y_2}}&1
\end{array}} \right)} \right|}} = \frac{{{x_2}}}{{{x_2} - 1 - {y_2}}} \approx  - {x_2}\]

\[ {\left[ {A,E;B,D} \right]_C} = {\left[ {\left( \begin{array}{c}
1\\
0\\
0
\end{array} \right),\left( \begin{array}{c}
1\\
1 + {x_5} + {z_5}\\
{y_5} + {z_5}{t_5}
\end{array} \right);\left( \begin{array}{c}
0\\
1\\
0
\end{array} \right),\left( \begin{array}{c}
1\\
1 + {x_5}\\
{y_5}
\end{array} \right)} \right]_{\left( {\scriptstyle0\atop
{\scriptstyle0\atop
\scriptstyle1}} \right)}} = \]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
1&0\\
0&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&1\\
{1 + {x_5} + {z_5}}&{1 + {x_5}}
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&{1 + {x_5}}
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&0\\
{1 + {x_5} + {z_5}}&1
\end{array}} \right)} \right|}} = \small\frac{{\left| {\left(\small {\begin{array}{*{20}{c}}
0&1\\
{{z_5}}&{1 + {x_5}}
\end{array}} \right)} \right|}}{{1 + {x_5}}} =\]
\[= \frac{{-{z_5}}}{{1 + {x_5}}} \approx {-z_5}\]
Therefore ${z_6} \approx  - {x_2} \approx -{z_5}$.
\[1 + {y_2} = {\left[ {C,D;E,B} \right]_A} = {\footnotesize\left[ {\left( \begin{array}{c}
0\\
0\\
1
\end{array} \right),\left( \begin{array}{c}
0\\
1\\
0
\end{array} \right);\left( \begin{array}{c}
1\\
0\\
0
\end{array} \right),\left( \begin{array}{c}
1\\
1 + {x_6} + {z_6}\\
{y_6} + {z_6}{t_6}
\end{array} \right)} \right]_{\left( {\scriptstyle1\atop
{\scriptstyle1 + {x_6}\atop
\scriptstyle{y_6}}} \right)}} = \]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
0&1&1\\
0&0&{1 + {x_6}}\\
1&0&{{y_6}}
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
0&1&1\\
1&{1 + {x_6} + {z_6}}&{1 + {x_6}}\\
0&{{y_6} + {z_6}{t_6}}&{{y_6}}
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
0&1&1\\
0&{1 + {x_6} + {z_6}}&{1 + {x_6}}\\
1&{{y_6} + {z_6}{t_6}}&{{y_6}}
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
0&1&1\\
1&0&{1 + {x_6}}\\
0&0&{{y_6}}
\end{array}} \right)} \right|}} = \]
\[ = \frac{{\left( {1 + {x_6}} \right) \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&1\\
{{y_6} + {z_6}{t_6}}&{{y_6}}
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
1&1\\
{1 + {x_6} + {z_6}}&{1 + {x_6}}
\end{array}} \right)} \right| \cdot {y_6}}} = \frac{{\left( {1 + {x_6}} \right) \cdot \left| {\left( {\begin{array}{*{20}{c}}
0&1\\
{{z_6}{t_6}}&{{y_6}}
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
0&1\\
{{z_6}}&{1 + {x_6}}
\end{array}
\begin{array}{l}
1\\
1\\
1
\end{array} \right),\left( \begin{array}{c}
{x_2}\\
1 + {y_2}\\
1
\end{array} \right);\left( \begin{array}{c}
0\\
0\\
1
\end{array} \right),\left( \begin{array}{c}
0\\
1\\
0
\end{array} \right)} \right]_{\left( {\scriptstyle1\atop
{\scriptstyle0\atop
\scriptstyle0}} \right)}} = \]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
1&0\\
1&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{{x_2}}&1\\
{1 + {y_2}}&0
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
1&1\\
1&0
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{{x_2}}&0\\
{1 + {y_2}}&1
\end{array}} \right)} \right|}} = \frac{{1 + {y_2}}}{{{x_2}}}\]

\[{\left[ {B,E;C,D} \right]_A} = {\left[ {\left( \begin{array}{c}
1\\
1 + {x_6} + {z_6}\\
{y_6} + {z_6}{t_6}
\end{array} \right),\left( \begin{array}{c}
1\\
0\\
0
\end{array} \right);\left( \begin{array}{c}
0\\
0\\
1
\end{array} \right),\left( \begin{array}{c}
0\\
1\\
0
\end{array} \right)} \right]_{\left( {\scriptstyle1\atop
{\scriptstyle1 + {x_6}\atop
\scriptstyle{y_6}}} \right)}} = \]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
1&0&1\\
{1 + {x_6} + {z_6}}&0&{1 + {x_6}}\\
{{y_6} + {z_6}{t_6}}&1&{{y_6}}
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&0&1\\
0&1&{1 + {x_6}}\\
0&0&{{y_6}}
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
1&0&1\\
{1 + {x_6} + {z_6}}&1&{1 + {x_6}}\\
{{y_6} + {z_6}{t_6}}&0&{{y_6}}
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&0&1\\
0&0&{1 + {x_6}}\\
0&1&{{y_6}}
\end{array}} \right)} \right|}} = \]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
0&0&1\\
{{z_6}}&0&{1 + {x_6}}\\
{{z_6}{t_6}}&1&{{y_6}}
\end{array}} \right)} \right| \cdot {y_6}}}{{ - \left| {\left( {\begin{array}{*{20}{c}}
0&0&1\\
{{z_6}}&1&{1 + {x_6}}\\
{{z_6}{t_6}}&0&{{y_6}}
\end{array}} \right)} \right| \cdot \left( {1 + {x_6}} \right)}} = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
0&1\\
{{z_6}}&{1 + {x_6}}
\end{array}} \right)} \right| \cdot {y_6}}}{{\left| {\left( {\begin{array}{*{20}{c}}
0&1\\
{{z_6}{t_6}}&{{y_6}}
\end{array}} \right)} \right| \cdot \left( {1 + {x_6}} \right)}} = \]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
0&1\\
1&{1 + {x_6}}
\end{array}} \right)} \right| \cdot {y_6}}}{{\left| {\left( {\begin{array}{*{20}{c}}
0&1\\
{{t_6}}&{{y_6}}
\end{array}} \right)} \right| \cdot \left( {1 + {x_6}} \right)}} = 
\frac{{{y_6}}}{{{t_6}\left( {1 + {x_6}} \right)}}\]

Therefore:
\[\frac{{{y_6}}}{{{t_6}\left( {1 + {x_6}} \right)}} = \frac{{1 + {y_2}}}{{{x_2}}}\]
\[0 \approx {y_6}{x_2} = {t_6}\left( {1 + {x_6}} \right)\left( {1 + {y_2}} \right) \approx {t_6}\]

To summarize: 
\[\begin{array}{c}
{t_2} =  - {x_5}\\
 - {y_5} \approx {z_2} \approx 0\\
0 \approx  - {x_6}{t_2} \approx {z_6}\\
{z_6} \approx  - {x_2} \approx - {z_5}\\
{y_6} \approx {t_6}\\
{t_6} \approx 0
\end{array}\]
After simplification: 
\[\begin{array}{c}
{t_2} =  - {x_5}\\
{y_5} \approx {z_2} \approx 0 \approx {z_6} \approx  {x_2} \approx {z_5}  \\
{y_6} \approx {t_6} \approx 0
\end{array}
\begin{array}{*{20}{c}}
\begin{array}{l}
{A_1} = \left( {1:1 + {x_1}:{y_1}} \right)\\
{B_1} = \left( {1:1 + {x_1} + {z_1}} \right.\\
\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\left. :{{y_1} + {z_1}{t_1}} \right)\\
{C_1} = \left( {1:0:0} \right)\\
{D_1} = \left( {0:1:0} \right)\\
{E_1} = \left( {0:0:1} \right)\\
{F_1} = \left( {1:1:1} \right)\\
{x_1},{y_1},{z_1} \sim 0
\end{array}&\vline& \begin{array}{l}
{A_2} = \left( {0:0:1} \right)\\
{B_2} = \left( {1:1:1} \right)\\
{C_2} = \left( {1:1 + {x_2}:{y_2}} \right)\\
{D_2} = \left( {1:1 + {x_2} + {z_2}} \right.\\
\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\left. :{{y_2} + {z_2}{t_2}} \right)\\
{E_2} = \left( {1:0:0} \right)\\
{F_2} = \left( {0:1:0} \right)\\
{x_2},{y_2},{z_2} \sim 0
\end{array}&\vline& \begin{array}{l}
{A_3} = \left( {1:0:0} \right)\\
{B_3} = \left( {0:1:0} \right)\\
{C_3} = \left( {0:0:1} \right)\\
{D_3} = \left( {1:1:1} \right)\\
{E_3} = \left( {1:1 + {x_3}:{y_3}} \right)\\
{F_3} = \left( {1:1 + {x_3} + {z_3}} \right.\\
\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\left. :{{y_3} + {z_3}{t_3}} \right)\\
{x_3},{y_3},{z_3} \sim 0
\end{array}
\end{array}\]

\[\begin{array}{*{20}{c}}
\begin{array}{l}
{A_4} = \left( {1:0:0} \right)\\
{B_4} = \left( {1:1:1} \right)\\
{C_4} = \left( {0:1:0} \right)\\
{D_4} = \left( {{x_4}{y_4}:1:{x_4}} \right)\\
{E_4} = \left( {0:0:1} \right)\\
{F_4} = \left( {{z_4}{t_4}:{z_4}:1} \right)\\
{x_4},{y_4},{z_4},{t_4} \sim 0
\end{array}&\vline&  * &\vline&  * &\vline& \begin{array}{l}
{A_7} = \left( {1:0:0} \right)\\
{B_7} = \left( {1:{x_7}:{x_7}} \right)\\
{C_7} = \left( {0:1:0} \right)\\
{D_7} = \left( {{y_7}:1:{y_7}} \right)\\
{E_7} = \left( {0:0:1} \right)\\
{F_7} = \left( {{z_7}{t_7}:{z_7}:1} \right)\\
{x_7},{y_7},{z_7} \sim 0 \neq t_7
\end{array}
\end{array}
\begin{array}{c}
0\\
0\\
1
\end{array} \right),\left( \begin{array}{c}
1\\
1 + {x_3}\\
{y_3}
\end{array} \right);\left( \begin{array}{l}
1\\
1\\
1
\end{array} \right),\left( \begin{array}{c}
0\\
1\\
0
\end{array} \right)} \right]_{\left( {\scriptstyle1\atop
{\scriptstyle0\atop
\scriptstyle0}} \right)}} = \]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
0&1\\
1&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{1 + {x_3}}&1\\
{{y_3}}&0
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
0&1\\
1&0
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
{1 + {x_3}}&1\\
{{y_3}}&1
\end{array}} \right)} \right|}} =  - \frac{{{y_3}}}{{1 + {x_3} - {y_3}}}\]

\[{y_4} = {\left[ {E,A;D,B} \right]_C} = {\left[ {\left( \begin{array}{c}
1\\
1 + {x_3}\\
{y_3}
\end{array} \right),\left( \begin{array}{c}
1\\
0\\
0
\end{array} \right);\left( \begin{array}{l}
1\\
1\\
1
\end{array} \right),\left( \begin{array}{c}
0\\
1\\
0
\end{array} \right)} \right]_{\left( {\scriptstyle0\atop
{\scriptstyle0\atop
\scriptstyle1}} \right)}} = \]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
1&1\\
{1 + {x_3}}&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&0\\
0&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
1&0\\
{1 + {x_3}}&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&1
\end{array}} \right)} \right|}} =  - {x_3}\]

\[{z_4} = {\left[ {E,C;F,B} \right]_A} = {\left[ {\left( \begin{array}{c}
1\\
0\\
0
\end{array} \right),\left( \begin{array}{c}
1\\
1 + {x_2}\\
{y_2}
\end{array} \right);\left( \begin{array}{c}
0\\
1\\
0
\end{array} \right),\left( \begin{array}{l}
1\\
1\\
1
\end{array} \right)} \right]_{\left( {\scriptstyle0\atop
{\scriptstyle0\atop
\scriptstyle1}} \right)}} = \]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
1&0\\
0&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&1\\
{1 + {x_2}}&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
1&1\\
0&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&0\\
{1 + {x_2}}&1
\end{array}} \right)} \right|}} =  - {x_2}\]

\[{t_4} = {\left[ {C,A;F,B} \right]_E} = {\left[ {\left( \begin{array}{c}
1\\
1 + {x_2}\\
{y_2}
\end{array} \right),\left( \begin{array}{c}
0\\
0\\
1
\end{array} \right);\left( \begin{array}{c}
0\\
1\\
0
\end{array} \right),\left( \begin{array}{l}
1\\
1\\
1
\end{array} \right)} \right]_{\left( {\scriptstyle1\atop
{\scriptstyle0\atop
\scriptstyle0}} \right)}} \]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
{1 + {x_2}}&1\\
{{y_2}}&0
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
0&1\\
1&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
{1 + {x_2}}&1\\
{{y_2}}&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
0&1\\
1&0
\end{array}
\begin{array}{*{20}{c}}
1&1&1\\
0&{1 + {x_2} + {z_2}}&{1 + {x_2}}\\
0&{{y_2} + {z_2}{t_2}}&{{y_2}}
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
0&1&1\\
0&1&{1 + {x_2}}\\
1&1&{{y_2}}
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
1&1&1\\
0&1&{1 + {x_2}}\\
0&1&{{y_2}}
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
0&1&1\\
0&{1 + {x_2} + {z_2}}&{1 + {x_2}}\\
1&{{y_2} + {z_2}{t_2}}&{{y_2}}
\end{array}} \right)} \right|}} = \]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
{{z_2}}&{1 + {x_2}}\\
{{z_2}{t_2}}&{{y_2}}
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&1\\
1&{1 + {x_2}}
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
1&{1 + {x_2}}\\
1&{{y_2}}
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
0&1\\
{{z_2}}&{1 + {x_2}}
\end{array}} \right)} \right|}} = \]
\[= \frac{{\left| {\left( {\begin{array}{*{20}{c}}
1&{1 + {x_2}}\\
{{t_2}}&{{y_2}}
\end{array}} \right)} \right| \cdot {x_2}}}{{\left( {{y_2} - {x_2} - 1} \right) \cdot \left| {\left( {\begin{array}{*{20}{c}}
0&1\\
1&{1 + {x_2}}
\end{array}} \right)} \right|}} = 
 \frac{{{x_2}\left( {{y_2} - {t_2} - {t_2}{x_2}} \right)}}{{1 - {x_2} - {y_2}}}\]

Also
\[{y_3} = {\left[ {A,C;E,D} \right]_B} = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
0&1&1\\
0&0&1\\
1&0&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&1&1\\
{1 + {x_2}}&{1 + {x_2} + {z_2}}&1\\
{{y_2}}&{{y_2} + {z_2}{t_2}}&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
0&1&1\\
0&{1 + {x_2} + {z_2}}&1\\
1&{{y_2} + {z_2}{t_2}}&1
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&1&1\\
{1 + {x_2}}&0&1\\
{{y_2}}&0&1
\end{array}} \right)} \right|}} = \]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
1&0&1\\
{1 + {x_2}}&{{z_2}}&1\\
{{y_2}}&{{z_2}{t_2}}&1
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
0&1\\
{{x_2} + {z_2}}&1
\end{array}
\begin{array}{*{20}{c}}
1&1&1\\
0&{1 + {x_3}}&{1 + {x_3} + {z_3}}\\
0&{{y_3}}&{{y_3} + {z_3}{t_3}}
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
0&1&1\\
1&1&{1 + {x_3} + {z_3}}\\
0&1&{{y_3} + {z_3}{t_3}}
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
1&1&1\\
0&1&{1 + {x_3} + {z_3}}\\
0&1&{{y_3} + {z_3}{t_3}}
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
0&1&1\\
1&{1 + {x_3}}&{1 + {x_3} + {z_3}}\\
0&{{y_3}}&{{y_3} + {z_3}{t_3}}
\end{array}} \right)} \right|}} = \]
\[ = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
{1 + {x_3}}&{{z_3}}\\
{{y_3}}&{{z_3}{t_3}}
\end{array}} \right)} \right| \cdot \left( {1 - {y_3} - {z_3}{t_3}} \right)}}
{{\left( {{y_3} + {z_3}{t_3} - \left( {1 + {x_3} + {z_3}} \right)} \right) 
\cdot \left| {\left( {\begin{array}{*{20}{c}}
0&1&0\\
1&{1 + {x_3}}&{{z_3}}\\
0&{{y_3}}&{{z_3}{t_3}}
\end{array}} \right)} \right|}} = \]
\[= \frac{{\left| {\left( {\begin{array}{*{20}{c}}
{1 + {x_3}}&1\\
{{y_3}}&{{t_3}}
\end{array}} \right)} \right| \cdot \left( {1 - {y_3} - {z_3}{t_3}} \right)}}
{{\left( {{y_3} + {z_3}{t_3} - \left( {1 + {x_3} + {z_3}} \right)} \right) 
\cdot \left| {\left( {\begin{array}{*{20}{c}}
0&1&0\\
1&{1 + {x_3}}&1\\
0&{{y_3}}&{{t_3}}
\end{array}} \right)} \right|}} = \]
\[=\frac{{\left( {{t_3} + {t_3}{x_3} - {y_3}} \right)
\left( {1 - {y_3} - {z_3}{t_3}} \right)}}
{{\left( {1 + {x_3} + {z_3} - {y_3} - {z_3}{t_3}} \right) \cdot {t_3}}}\]

\[{\left[ {A,B;E,D} \right]_F} = \frac{{\left| {\left( {\begin{array}{*{20}{c}}
0&1\\
1&0
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&1\\
1&{{y_2} + {z_2}{t_2}}
\end{array}} \right)} \right|}}{{\left| {\left( {\begin{array}{*{20}{c}}
0&1\\
1&{{y_2} + {z_2}{t_2}}
\end{array}} \right)} \right| \cdot \left| {\left( {\begin{array}{*{20}{c}}
1&1\\
1&0
\end{array}
